Toward Sub-1 kB Identity-Preserving Face Compression: A Benchmark of Codecs, a Custom Learned Codec, and Studies of Resolution, Demographic Fairness, Recompression, and Adversarial Robustness

Storing face images under a hard sub-kilobyte budget, as required for identity documents, smart-card biometrics and bandwidth-constrained verification, forces a codec to discard most of the signal while keeping what a face matcher actually reads: identity. Generic codecs optimize pixel fidelity, not the embedding distances that drive verification, so which codec, resolution and setting best preserve identity at 1024 bytes or less, and how that degrades at 512, is unclear. We benchmark ten general and face-specific codecs across resolutions, byte budgets, two datasets (controlled Color FERET, in-the-wild AI-Solutions-KK) and four anchor face matchers, with a fourteen-model ViT and CNN roster confirming the ranking is backbone-invariant. We then train a custom identity-preserving codec that hits the byte budget exactly via binary search over a frozen gain table, and run four studies: resolution, demographic fairness, recompression, and no-box adversarial robustness. Sub-kilobyte identity preservation is feasible, but which codec to deploy depends entirely on the budget. At 1024 bytes and the 112 px working resolution the problem is close to solved: modern codecs hold Color FERET equal-error rate under 0.35 percent on the ArcFace anchor. At 512 bytes the field re-sorts: AVIF, HEIF, JPEG XL and legacy JPEG collapse to 28 to 98 percent false-non-match rate at FMR 1e-4, while WebP, JPEG-AI and our byte-budgeted learned codecs stay out of that band, with 24.3 percent for WebP against 6.9 percent for our accurate variant in the wild. That re-sort, not the 1024-byte ranking, is the operational result: a codec chosen at 1 kB is not the codec to deploy at half that.

==> tables/ablation_croptightness.tex <==
% auto-generated by generate_preprocessing_ablation.py
\begin{tabular}{lcccc}
\toprule
Crop tightness (IOD/W) & ArcFace & LVFace-L & TopoFR-R100 & EdgeFace-XS \\
\midrule
standard ($\approx$0.31) & \cellcolor{green!25}\textbf{0.04} & \cellcolor{green!25}\textbf{0.25} & \cellcolor{green!25}\textbf{0.04} & \cellcolor{green!25}\textbf{0.39} \\
tight (0.40) & 0.25 & 0.58 & 0.20 & 4.73 \\
mid (0.46) & 1.55 & 1.95 & 0.99 & 12.85 \\
fill (0.52) & \cellcolor{red!22}\underline{5.60} & \cellcolor{red!22}\underline{10.44} & \cellcolor{red!22}\underline{3.88} & \cellcolor{red!22}\underline{26.71} \\
\bottomrule
\end{tabular}


==> tables/ablation_preprocessing.tex <==
% auto-generated by generate_preprocessing_ablation.py
\begin{tabular}{lccccc}
\toprule
Variant & \multicolumn{4}{c}{EER (\%)} & id-cos \\
\cmidrule(lr){2-5}
 & ArcFace & LVFace-L & TopoFR-R100 & EdgeFace-XS & vs.\ std \\
\midrule
\texttt{std} (none) & \cellcolor{green!25}\textbf{0.04} & \cellcolor{green!25}\textbf{0.25} & \cellcolor{green!25}\textbf{0.04} & 0.39 & 1.000 \\
A1 edge-preserving, mild & 0.38 & 0.68 & 0.31 & 1.26 & 0.818 \\
A2 bilateral, strong & 0.11 & 0.38 & 0.12 & 0.63 & 0.889 \\
A3 chroma de-emphasis & \cellcolor{green!25}\textbf{0.04} & 0.26 & \cellcolor{green!25}\textbf{0.04} & 0.38 & \cellcolor{green!25}\textbf{0.990} \\
A4 non-local-means & 0.28 & 0.68 & 0.26 & \cellcolor{red!22}\underline{1.33} & \cellcolor{red!22}\underline{0.798} \\
B1 background flatten (BiRefNet) & 0.05 & 0.27 & 0.07 & \cellcolor{green!25}\textbf{0.34} & 0.969 \\
B2 background flatten (MediaPipe) & \cellcolor{red!22}\underline{0.63} & \cellcolor{red!22}\underline{0.82} & 0.65 & 0.91 & 0.960 \\
C1 B1\,+\,A1 & 0.35 & 0.75 & \cellcolor{red!22}\underline{0.66} & 1.17 & 0.802 \\
C2 foveated ROI & 0.07 & 0.27 & 0.11 & 0.47 & 0.933 \\
\bottomrule
\end{tabular}


==> tables/annex_axes.tex <==
% Stage A marginal axis effects (mean EER over all cells)
\begin{tabular}{llclclclc}
\toprule
Axis & Level & EER \% & Level & EER \% & Level & EER \% & Level & EER \% \\
\midrule
Resolution (px) & 56 & 0.922 & 64 & 0.683 & 80 & 0.504 & 96 & 0.437 \\
 & 112 & 0.443 & 168 & 0.425 & 224 & 0.639 &  &  \\
Colour & color & 0.669 & gray & 0.490 &  &  &  &  \\
Manipulation & mean & 0.630 & none & 0.580 & ofiq landmarks & 0.613 & rectangle mean & 0.494 \\
\bottomrule
\end{tabular}


==> tables/annex_bytes.tex <==
% Bytes freed by greyscale at a fixed quality setting (% of the colour file)
\begin{tabular}{lccccccc}
\toprule
Codec & 56\,px & 64\,px & 80\,px & 96\,px & 112\,px & 168\,px & 224\,px \\
\midrule
AVIF & 5 & 5 & 7 & 8 & 13 & 11 & 11 \\
HEIF & 7 & 7 & 8 & 17 & 9 & 9 & 9 \\
JPEG & 23 & 20 & 18 & 20 & 16 & 16 & 14 \\
JPEG~2000 & 2 & 2 & 2 & 15 & 36 & 65 & 66 \\
JPEG~XL & 7 & 7 & 8 & 8 & 11 & 10 & 12 \\
WebP & 11 & 11 & 11 & 18 & 12 & 14 & 14 \\
\bottomrule
\end{tabular}


==> tables/annex_ci.tex <==
% Paired subject-level bootstrap (200 reps) of EER differences against ours
\begin{tabular}{lcccccc}
\toprule
Codec & \multicolumn{3}{c}{Color~FERET} & \multicolumn{3}{c}{AI-Solutions-KK} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & ours & $\Delta$ annex & $\Delta$ sweep & ours & $\Delta$ annex & $\Delta$ sweep \\
\midrule
AVIF & 0.058 & $+0.057$ \,[+0.02,+0.10]$^\dagger$ & $-0.013$ \,[-0.03,+0.01] & 0.601 & $+0.071$ \,[-0.00,+0.13] & $-0.023$ \,[-0.07,+0.02] \\
HEIF & 0.080 & $-0.026$ \,[-0.06,+0.01] & $-0.019$ \,[-0.05,+0.03] & 0.730 & $-0.085$ \,[-0.13,-0.03]$^\dagger$ & $-0.034$ \,[-0.10,+0.02] \\
JPEG & 0.053 & $+0.017$ \,[-0.01,+0.05] & $+0.014$ \,[-0.02,+0.04] & 0.865 & $-0.337$ \,[-0.41,-0.25]$^\dagger$ & $-0.270$ \,[-0.34,-0.18]$^\dagger$ \\
JPEG~2000 & 1.601 & $-1.377$ \,[-1.59,-1.19]$^\dagger$ & $-1.524$ \,[-1.75,-1.34]$^\dagger$ & 5.494 & $-4.646$ \,[-5.07,-4.29]$^\dagger$ & $-4.742$ \,[-5.11,-4.38]$^\dagger$ \\
JPEG~XL & 0.063 & $+0.025$ \,[-0.01,+0.05] & $-0.013$ \,[-0.04,+0.00] & 0.840 & $-0.069$ \,[-0.14,+0.00] & $+0.028$ \,[-0.02,+0.08] \\
WebP & 0.033 & $+0.031$ \,[-0.00,+0.05] & $+0.005$ \,[-0.01,+0.02] & 0.488 & $+0.043$ \,[+0.00,+0.08]$^\dagger$ & $+0.160$ \,[+0.11,+0.21]$^\dagger$ \\
\bottomrule
\end{tabular}


==> tables/annex_exp1.tex <==
% Exp 1: annex parameters vs ours, EER %, symmetric protocol
\begin{tabular}{llcccccc}
\toprule
Codec & Parameters & \multicolumn{3}{c}{Color~FERET} & \multicolumn{3}{c}{AI-Solutions-KK} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
 & & self-sim & EER$_\text{their}$ & EER$_\text{anch}$ & self-sim & EER$_\text{their}$ & EER$_\text{anch}$ \\
\midrule
AVIF & ours: 112\,px color, -- & 0.876 & 0.11 & 0.21 & 0.875 & 0.99 & 1.30 \\
 & Annex~E: 56\,px color, rect, subsampling=4:2:0, speed=1 & 0.865 & 0.16 & 0.31 & 0.875 & 0.93 & 1.41 \\
 & Annex~F: 56\,px gray, --, subsampling=4:0:0, speed=1 & 0.843 & 0.41 & 0.34 & 0.873 & 1.00 & 1.38 \\
HEIF & ours: 96\,px color, -- & 0.830 & 0.12 & 0.24 & 0.843 & 1.22 & 1.56 \\
 & Annex~E: 96\,px color, rect, chroma\_downsampling=average & 0.853 & 0.13 & 0.22 & 0.864 & 0.99 & 1.36 \\
JPEG & ours: 96\,px color, -- & 0.830 & 0.14 & 0.23 & 0.839 & 1.30 & 1.67 \\
 & Annex~E: 96\,px gray, rect, smooth=30, arithmetic=True & 0.868 & 0.25 & 0.24 & 0.893 & 0.79 & 1.13 \\
JPEG~2000 & ours: 224\,px color, -- & 0.598 & 1.57 & 2.76 & 0.621 & 6.50 & 8.24 \\
 & Annex~E: 56\,px color, rect, num\_resolutions=3 & 0.675 & 0.67 & 1.42 & 0.665 & 4.64 & 5.68 \\
 & Annex~F: 56\,px gray, rect, num\_resolutions=5 & 0.805 & 0.57 & 0.45 & 0.837 & 1.15 & 1.64 \\
JPEG~XL & ours: 112\,px color, -- & 0.848 & 0.11 & 0.25 & 0.850 & 1.31 & 1.74 \\
 & Annex~E: 64\,px color, rect, effort=10 & 0.839 & 0.13 & 0.28 & 0.852 & 1.10 & 1.52 \\
 & Annex~F: 56\,px gray, contour, effort=10 & 0.752 & 0.99 & 0.79 & 0.747 & 2.59 & 3.17 \\
WebP & ours: 96\,px color, -- & 0.879 & 0.09 & 0.18 & 0.900 & 0.83 & 1.10 \\
 & Annex~E: 64\,px color, rect, method=6, sns=40 & 0.874 & 0.12 & 0.24 & 0.893 & 0.73 & 1.17 \\
 & Annex~F: 80\,px gray, contour, method=6, sns=40 & 0.839 & 0.37 & 0.35 & 0.855 & 1.10 & 1.38 \\
\bottomrule
\end{tabular}


==> tables/annex_joint.tex <==
% Exp 2: joint sweep vs both parameter sets, Color FERET 2000-crop prefix
\begin{tabular}{lccrc}
\toprule
Codec & Ours & Annex (best of E/F) & \multicolumn{2}{c}{Joint sweep (this work)} \\
\cmidrule(lr){4-5}
 & EER \% & EER \% & configuration & EER \% \\
\midrule
AVIF & 0.168 & 0.292 & 168\,px color, rect, subsampling=4:4:4, speed=1 & \textbf{0.084} \\
HEIF & 0.218 & 0.184 & 168\,px color, rect & \textbf{0.116} \\
JPEG & 0.171 & 0.273 & 96\,px color, rect, smooth=30, arithmetic=True & \textbf{0.139} \\
JPEG~2000 & 2.701 & 0.657 & 224\,px gray, full blur, num\_resolutions=7 & \textbf{0.256} \\
JPEG~XL & 0.137 & 0.186 & 80\,px color, -- & \textbf{0.119} \\
WebP & 0.123 & 0.204 & 168\,px color, contour, method=3, sns=0 & \textbf{0.089} \\
\bottomrule
\end{tabular}


==> tables/annex_jpegai.tex <==
% JPEG-AI arm of the joint grid, 500-crop subsample
\begin{tabular}{lllccc}
\toprule
Resolution & Colour & Manipulation & bytes & self-sim & EER \% \\
\midrule
168\,px & color & -- & 980 & 0.925 & 0.111 \\
224\,px & color & -- & 980 & 0.926 & 0.123 \\
224\,px & color & contour & 981 & 0.932 & 0.126 \\
224\,px & color & rect & 981 & 0.930 & 0.130 \\
168\,px & color & rect & 978 & 0.929 & 0.137 \\
224\,px & color & full blur & 981 & 0.935 & 0.177 \\
168\,px & color & contour & 934 & 0.928 & 0.185 \\
168\,px & color & full blur & 874 & 0.931 & 0.192 \\
168\,px & gray & -- & 979 & 0.921 & 0.222 \\
224\,px & gray & -- & 978 & 0.924 & 0.242 \\
168\,px & gray & rect & 975 & 0.923 & 0.252 \\
168\,px & gray & full blur & 898 & 0.922 & 0.281 \\
224\,px & gray & contour & 979 & 0.929 & 0.285 \\
224\,px & gray & rect & 978 & 0.928 & 0.312 \\
224\,px & gray & full blur & 979 & 0.930 & 0.347 \\
168\,px & gray & contour & 926 & 0.921 & 0.365 \\
\bottomrule
\end{tabular}


==> tables/annex_manip.tex <==
% Manipulation held at each codec's best resolution/colour
\begin{tabular}{llcccc}
\toprule
Codec & at best res/colour & \multicolumn{4}{c}{manipulation, EER \%} \\
\cmidrule(lr){3-6}
 & & none & rect & contour & full blur \\
\midrule
AVIF & 224\,px color & 0.139 & \textbf{0.085} & 0.100 & 0.126 \\
HEIF & 168\,px color & 0.190 & \textbf{0.116} & 0.192 & 0.188 \\
JPEG & 96\,px color & \textbf{0.171} & 0.201 & 0.217 & 0.252 \\
JPEG~2000 & 224\,px gray & 0.470 & 0.293 & 0.380 & \textbf{0.280} \\
JPEG~XL & 80\,px color & \textbf{0.119} & 0.205 & 0.280 & 0.246 \\
WebP & 168\,px color & 0.116 & 0.116 & \textbf{0.106} & 0.122 \\
\bottomrule
\end{tabular}


==> tables/annex_selfsim.tex <==
% Their self-similarity objective vs verification EER over the 336-cell grid
\begin{tabular}{lclclc}
\toprule
Codec & $\rho$(self-sim, EER) & self-similarity's pick & EER \% & EER-optimal pick & EER \% \\
\midrule
AVIF & $-0.76$ & 112\,px color, full blur & 0.116 & 224\,px color, rect & \textbf{0.093} \\
HEIF & $-0.52$ & 112\,px color, full blur & 0.186 & 224\,px color, full blur & \textbf{0.108} \\
JPEG & $-0.55$ & 96\,px gray, rect & 0.408 & 96\,px color, -- & \textbf{0.241} \\
JPEG~2000 & $-0.91$ & 112\,px gray, full blur & 0.551 & 224\,px gray, full blur & \textbf{0.386} \\
JPEG~XL & $-0.63$ & 112\,px color, full blur & 0.097 & 112\,px color, full blur & \textbf{0.097} \\
WebP & $-0.66$ & 112\,px color, full blur & 0.160 & 224\,px color, -- & \textbf{0.085} \\
\midrule
All cells & $-0.77$ & \multicolumn{4}{l}{$n=336$, $p<10^{-60}$} \\
\bottomrule
\end{tabular}


==> tables/best_config.tex <==
% best-configuration (optimal resolution per codec/budget), Color~FERET, ArcFace+LVFace-L mean
\begin{tabular}{lcc}
\toprule
Codec & $1024$\,B & $512$\,B \\
 & FNMR@$10^{-4}$ \%\,@res & FNMR@$10^{-4}$ \%\,@res \\
\midrule
JPEG-AI       & 0.73 @224 & 2.17 @168 \\
Ours-ACCURATE & \cellcolor{green!25}\textbf{0.57 @224} & \cellcolor{green!25}\textbf{1.83 @112} \\
Ours-FAST     & 0.69 @224 & 3.24 @224 \\
WebP          & 0.93 @96 & 3.20 @224 \\
AVIF          & 1.05 @168 & 5.80 @224 \\
JPEG~XL       & 1.84 @96 & 3.53 @224 \\
HEIF          & 1.73 @64 & 30.70 @224 \\
JPEG-FzT      & 1.96 @224 & 35.01 @96 \\
JPEG          & 2.53 @96 & 53.75 @64 \\
JPEG~2000     & \cellcolor{red!22}\underline{27.91 @224} & \cellcolor{red!22}\underline{90.33 @168} \\
\bottomrule
\end{tabular}


==> tables/budget_sweep.tex <==
% generated by generate_quality_matrix.py (write_budget_sweep)
\begin{tabular}{lllrrrr}
\toprule
Dataset & Codec & Budget & PSNR & SSIM & LPIPS & $n$ \\
\midrule
AI-Solutions-KK & WebP & 1024 & 30.46 & 0.909 & 0.032 & 17,534 \\
AI-Solutions-KK & WebP & 512 & 26.78 & 0.830 & 0.092 & 17,534 \\
AI-Solutions-KK & Ours-ACCURATE & 1024 & 27.26 & 0.845 & 0.014 & 17,534 \\
AI-Solutions-KK & Ours-ACCURATE & 512 & 25.78 & 0.799 & 0.022 & 17,534 \\
\midrule
Color~FERET & WebP & 1024 & 33.45 & 0.912 & 0.045 & 11,335 \\
Color~FERET & WebP & 512 & 30.07 & 0.856 & 0.133 & 11,335 \\
Color~FERET & Ours-ACCURATE & 1024 & 28.63 & 0.834 & 0.012 & 11,335 \\
Color~FERET & Ours-ACCURATE & 512 & 27.59 & 0.806 & 0.019 & 11,335 \\
\bottomrule
\end{tabular}


==> tables/cf_attributes.tex <==
% generated by generate_cf_attribute_table.py
\begin{tabular}{@{}lrr@{}}
\toprule
Attribute & Images & \% of corpus \\
\midrule
\multicolumn{3}{@{}l}{\emph{Gender}}\\
\quad male & 7,323 & 64.6 \\
\quad female & 4,015 & 35.4 \\
\addlinespace[2pt]
\multicolumn{3}{@{}l}{\emph{Race}}\\
\quad White & 7,079 & 62.4 \\
\quad Asian & 2,646 & 23.3 \\
\quad Black & 888 & 7.8 \\
\quad Hispanic & 570 & 5.0 \\
\quad Pacific-Islander & 99 & 0.9 \\
\quad Other & 33 & 0.3 \\
\quad Native-American & 23 & 0.2 \\
\addlinespace[2pt]
\multicolumn{3}{@{}l}{\emph{Glasses}}\\
\quad no & 10,233 & 90.3 \\
\quad yes & 1,105 & 9.7 \\
\addlinespace[2pt]
\multicolumn{3}{@{}l}{\emph{Pose}}\\
\quad frontal image & 1,364 & 12.0 \\
\quad profile right & 1,363 & 12.0 \\
\quad frontal image taken shortly after the previous image & 1,358 & 12.0 \\
\quad half right & 1,320 & 11.6 \\
\quad profile left & 1,312 & 11.6 \\
\quad half left & 1,267 & 11.2 \\
\quad quarter left & 761 & 6.7 \\
\quad quarter right & 761 & 6.7 \\
\quad head turned about 15 degree right & 610 & 5.4 \\
\quad head turned about 45 degree left & 321 & 2.8 \\
\quad head turned about 15 degree left & 321 & 2.8 \\
\quad head turned about 45 degree right & 290 & 2.6 \\
\quad head turned about 75 degree right & 290 & 2.6 \\
\midrule
\textbf{Total} & \textbf{11,338} & \textbf{100.0} \\
\bottomrule
\end{tabular}


==> tables/codec_comparison_112.tex <==
% generated by generate_codec_comparison_tables.py
\begin{tabular}{llrrrr}
\toprule
Dataset & Codec & id-cos$\uparrow$ & PSNR$\uparrow$ & SSIM$\uparrow$ & LPIPS$\downarrow$ \\
\midrule
\multicolumn{6}{l}{\emph{Budget $1024$\,B}}\\
Color~FERET & Ours-ACCURATE & \cellcolor{green!25}\textbf{0.948} & 28.6 & 0.834 & \cellcolor{green!25}\textbf{0.012} \\
Color~FERET & JPEG-AI & 0.930 & 33.3 & \cellcolor{green!25}\textbf{0.920} & 0.060 \\
Color~FERET & WebP & 0.921 & \cellcolor{green!25}\textbf{33.5} & 0.912 & 0.045 \\
Color~FERET & AVIF & 0.913 & 33.0 & 0.904 & 0.088 \\
Color~FERET & HEIF & 0.875 & 32.4 & 0.901 & 0.099 \\
Color~FERET & JPEG XL & 0.867 & 31.6 & 0.884 & 0.145 \\
Color~FERET & JPEG-FzT & 0.862 & \cellcolor{red!22}\underline{26.3} & 0.839 & 0.238 \\
Color~FERET & Ours-FAST & 0.859 & 27.2 & 0.816 & 0.029 \\
Color~FERET & JPEG & 0.851 & 29.3 & 0.851 & 0.103 \\
Color~FERET & JPEG 2000 & \cellcolor{red!22}\underline{0.555} & 27.8 & \cellcolor{red!22}\underline{0.795} & \cellcolor{red!22}\underline{0.241} \\
KK & Ours-ACCURATE & \cellcolor{green!25}\textbf{0.938} & 27.3 & 0.845 & \cellcolor{green!25}\textbf{0.014} \\
KK & JPEG-AI & 0.921 & \cellcolor{green!25}\textbf{30.5} & \cellcolor{green!25}\textbf{0.930} & 0.056 \\
KK & WebP & 0.908 & 30.5 & 0.909 & 0.032 \\
KK & AVIF & 0.879 & 29.8 & 0.898 & 0.057 \\
KK & JPEG XL & 0.854 & 28.4 & 0.869 & 0.110 \\
KK & HEIF & 0.844 & 29.4 & 0.894 & 0.061 \\
KK & Ours-FAST & 0.844 & 26.0 & 0.813 & 0.024 \\
KK & JPEG-FzT & 0.839 & 25.8 & 0.822 & 0.187 \\
KK & JPEG & 0.834 & 26.8 & 0.835 & 0.084 \\
KK & JPEG 2000 & \cellcolor{red!22}\underline{0.540} & \cellcolor{red!22}\underline{24.5} & \cellcolor{red!22}\underline{0.742} & \cellcolor{red!22}\underline{0.221} \\
\midrule
\multicolumn{6}{l}{\emph{Budget $512$\,B}}\\
Color~FERET & Ours-ACCURATE & \cellcolor{green!25}\textbf{0.910} & 27.6 & 0.806 & \cellcolor{green!25}\textbf{0.019} \\
Color~FERET & JPEG-AI & 0.859 & \cellcolor{green!25}\textbf{31.2} & \cellcolor{green!25}\textbf{0.898} & 0.147 \\
Color~FERET & Ours-FAST & 0.783 & 26.5 & 0.792 & 0.039 \\
Color~FERET & WebP & 0.762 & 30.1 & 0.856 & 0.133 \\
Color~FERET & JPEG XL & 0.558 & 27.0 & 0.794 & 0.309 \\
Color~FERET & AVIF & 0.551 & 27.7 & 0.803 & 0.265 \\
Color~FERET & JPEG-FzT & 0.466 & 23.9 & 0.722 & 0.394 \\
Color~FERET & HEIF & 0.309 & 25.5 & 0.749 & 0.331 \\
Color~FERET & JPEG 2000 & 0.193 & 23.0 & 0.673 & \cellcolor{red!22}\underline{0.457} \\
Color~FERET & JPEG & \cellcolor{red!22}\underline{0.069} & \cellcolor{red!22}\underline{22.0} & \cellcolor{red!22}\underline{0.643} & 0.398 \\
KK & Ours-ACCURATE & \cellcolor{green!25}\textbf{0.874} & 25.8 & 0.799 & \cellcolor{green!25}\textbf{0.022} \\
KK & JPEG-AI & 0.850 & \cellcolor{green!25}\textbf{28.3} & \cellcolor{green!25}\textbf{0.893} & 0.103 \\
KK & Ours-FAST & 0.757 & 24.8 & 0.774 & 0.036 \\
KK & WebP & 0.749 & 26.8 & 0.830 & 0.092 \\
KK & JPEG XL & 0.591 & 24.7 & 0.753 & 0.269 \\
KK & AVIF & 0.521 & 24.3 & 0.742 & 0.250 \\
KK & JPEG-FzT & 0.446 & 22.5 & 0.672 & 0.370 \\
KK & HEIF & 0.301 & 22.6 & 0.665 & 0.348 \\
KK & JPEG 2000 & 0.184 & 20.7 & \cellcolor{red!22}\underline{0.583} & \cellcolor{red!22}\underline{0.525} \\
KK & JPEG & \cellcolor{red!22}\underline{0.184} & \cellcolor{red!22}\underline{20.5} & 0.591 & 0.389 \\
\bottomrule
\end{tabular}


==> tables/codec_comparison_224.tex <==
% generated by generate_codec_comparison_tables.py
\begin{tabular}{llrrrr}
\toprule
Dataset & Codec & id-cos$\uparrow$ & PSNR$\uparrow$ & SSIM$\uparrow$ & LPIPS$\downarrow$ \\
\midrule
\multicolumn{6}{l}{\emph{Budget $1024$\,B}}\\
Color~FERET & JPEG-AI & \cellcolor{green!25}\textbf{0.958} & \cellcolor{green!25}\textbf{33.2} & \cellcolor{green!25}\textbf{0.898} & 0.205 \\
Color~FERET & Ours-ACCURATE & 0.947 & 28.6 & 0.781 & \cellcolor{green!25}\textbf{0.062} \\
Color~FERET & Ours-FAST & 0.942 & 29.6 & 0.821 & 0.072 \\
Color~FERET & AVIF & 0.899 & 32.2 & 0.866 & 0.247 \\
Color~FERET & WebP & 0.893 & 31.8 & 0.858 & 0.225 \\
Color~FERET & JPEG-FzT & 0.870 & 28.0 & 0.816 & 0.387 \\
Color~FERET & HEIF & 0.866 & 31.7 & 0.860 & 0.247 \\
Color~FERET & JPEG XL & 0.834 & 29.1 & 0.823 & 0.388 \\
Color~FERET & JPEG & 0.610 & \cellcolor{red!22}\underline{24.6} & \cellcolor{red!22}\underline{0.718} & \cellcolor{red!22}\underline{0.436} \\
Color~FERET & JPEG 2000 & \cellcolor{red!22}\underline{0.585} & 27.6 & 0.790 & 0.403 \\
KK & JPEG-AI & \cellcolor{green!25}\textbf{0.948} & \cellcolor{green!25}\textbf{31.2} & \cellcolor{green!25}\textbf{0.910} & 0.138 \\
KK & Ours-FAST & 0.941 & 28.5 & 0.827 & \cellcolor{green!25}\textbf{0.051} \\
KK & Ours-ACCURATE & 0.934 & 27.6 & 0.789 & 0.052 \\
KK & WebP & 0.900 & 29.6 & 0.852 & 0.150 \\
KK & AVIF & 0.864 & 29.3 & 0.847 & 0.192 \\
KK & JPEG XL & 0.859 & 28.1 & 0.807 & 0.260 \\
KK & HEIF & 0.847 & 28.7 & 0.832 & 0.199 \\
KK & JPEG-FzT & 0.843 & 26.7 & 0.784 & 0.295 \\
KK & JPEG & 0.674 & \cellcolor{red!22}\underline{22.6} & \cellcolor{red!22}\underline{0.651} & \cellcolor{red!22}\underline{0.487} \\
KK & JPEG 2000 & \cellcolor{red!22}\underline{0.597} & 24.8 & 0.724 & 0.418 \\
\midrule
\multicolumn{6}{l}{\emph{Budget $512$\,B}}\\
Color~FERET & JPEG-AI & \cellcolor{green!25}\textbf{0.865} & \cellcolor{green!25}\textbf{30.9} & \cellcolor{green!25}\textbf{0.868} & 0.281 \\
Color~FERET & WebP & 0.840 & 30.6 & 0.841 & 0.269 \\
Color~FERET & Ours-FAST & 0.823 & 27.7 & 0.782 & 0.112 \\
Color~FERET & JPEG XL & 0.798 & 28.9 & 0.817 & 0.405 \\
Color~FERET & Ours-ACCURATE & 0.797 & 26.6 & 0.731 & \cellcolor{green!25}\textbf{0.111} \\
Color~FERET & AVIF & 0.748 & 29.9 & 0.832 & 0.330 \\
Color~FERET & HEIF & 0.547 & 28.2 & 0.804 & 0.371 \\
Color~FERET & JPEG & 0.357 & 22.7 & 0.693 & 0.522 \\
Color~FERET & JPEG 2000 & 0.228 & 23.3 & 0.714 & 0.580 \\
Color~FERET & JPEG-FzT & \cellcolor{red!22}\underline{0.104} & \cellcolor{red!22}\underline{21.7} & \cellcolor{red!22}\underline{0.679} & \cellcolor{red!22}\underline{0.619} \\
KK & WebP & \cellcolor{green!25}\textbf{0.895} & \cellcolor{green!25}\textbf{29.6} & 0.851 & 0.155 \\
KK & JPEG XL & 0.856 & 28.1 & 0.806 & 0.264 \\
KK & Ours-FAST & 0.852 & 26.6 & 0.778 & \cellcolor{green!25}\textbf{0.082} \\
KK & JPEG-AI & 0.849 & 28.5 & \cellcolor{green!25}\textbf{0.856} & 0.233 \\
KK & AVIF & 0.786 & 28.0 & 0.818 & 0.237 \\
KK & Ours-ACCURATE & 0.776 & 25.0 & 0.708 & 0.102 \\
KK & HEIF & 0.646 & 26.0 & 0.761 & 0.308 \\
KK & JPEG & 0.579 & 22.1 & 0.630 & 0.531 \\
KK & JPEG 2000 & 0.221 & 21.0 & 0.614 & \cellcolor{red!22}\underline{0.596} \\
KK & JPEG-FzT & \cellcolor{red!22}\underline{0.221} & \cellcolor{red!22}\underline{20.8} & \cellcolor{red!22}\underline{0.605} & 0.571 \\
\bottomrule
\end{tabular}


==> tables/codec_properties.tex <==
\begin{tabular}{@{}llllll@{}}
\toprule
Codec & Owner / reference impl. & Std.\ year & Licensing & HW decode & Fit $\le$1\,kB (112/224) \\
\midrule
JPEG        & JPEG cmte.; libjpeg-turbo            & 1992 & Royalty-free (expired)        & Universal (ISP/GPU)      & 100\,/\,100 \\
JPEG\,2000  & JPEG cmte.; OpenJPEG, Kakadu         & 2000 & Part\,1 royalty-free          & Rare (specialized)       & 100\,/\,100 \\
WebP        & Google; libwebp                      & 2010 & Royalty-free (BSD-3)          & None (SW; fast)          & 100\,/\,94  \\
JPEG\,XL    & JPEG cmte.; libjxl                   & 2022 & Royalty-free (BSD-3)          & None (SW; 2026)          & 100\,/\,87  \\
AVIF        & AOMedia; libavif/dav1d               & 2019 & Royalty-free (AOM)            & Growing (recent SoCs)    & 100\,/\,100 \\
HEIF        & MPEG+Nokia; libheif/x265             & 2017 & HEVC patent-encumbered        & Ubiquitous (HEVC)        & 100\,/\,100 \\
JPEG-FzT    & Innovatrics / U.\ Ostrava            & 2021 & Research; JPEG base RF        & JPEG HW + SW pass        & 100\,/\,100 \\
JPEG-AI     & ITU-T/ISO WG1; ref.\ SW              & 2025 & Royalty-free goal (BSD)       & None yet (NPU/GPU)       & 100\,/\,100 \\
bmshj2018   & Ball\'e et al.; CompressAI           & 2018 & BSD-3, patent non-grant       & None (NN)                & n/a         \\
mbt2018     & Minnen et al.; CompressAI            & 2018 & BSD-3, patent non-grant       & None (NN)                & n/a         \\
\midrule
Ours-FAST      & This work (learned)               & 2026 & MIT (source to be released)   & None (GPU/NPU)           & 100\,/\,100 \\
Ours-ACCURATE  & This work (learned, side-stream)  & 2026 & MIT (source to be released)   & None (GPU/NPU)           & 100\,/\,100 \\
\bottomrule
\end{tabular}


==> tables/codec_results.tex <==
% generated by generate_codec_comparison_tables.py
\begin{tabular}{llcccc}
\toprule
& & \multicolumn{2}{c}{$1024$\,B} & \multicolumn{2}{c}{$512$\,B} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & Codec & id-cos & PSNR & id-cos & PSNR \\
\midrule
Color~FERET & JPEG-AI & \cellcolor{green!25}\textbf{0.958} & \cellcolor{green!25}\textbf{33.2} & \cellcolor{green!25}\textbf{0.865} & \cellcolor{green!25}\textbf{30.9} \\
Color~FERET & Ours-ACCURATE & 0.947 & 28.6 & 0.797 & 26.6 \\
Color~FERET & Ours-FAST & 0.942 & 29.6 & 0.823 & 27.7 \\
Color~FERET & AVIF & 0.899 & 32.2 & 0.748 & 29.9 \\
Color~FERET & WebP & 0.893 & 31.8 & 0.840 & 30.6 \\
Color~FERET & JPEG-FzT & 0.870 & 28.0 & \cellcolor{red!22}\underline{0.104} & \cellcolor{red!22}\underline{21.7} \\
Color~FERET & HEIF & 0.866 & 31.7 & 0.547 & 28.2 \\
Color~FERET & JPEG XL & 0.834 & 29.1 & 0.798 & 28.9 \\
Color~FERET & JPEG & 0.610 & \cellcolor{red!22}\underline{24.6} & 0.357 & 22.7 \\
Color~FERET & JPEG 2000 & \cellcolor{red!22}\underline{0.585} & 27.6 & 0.228 & 23.3 \\
\midrule
KK & JPEG-AI & \cellcolor{green!25}\textbf{0.948} & \cellcolor{green!25}\textbf{31.2} & 0.849 & 28.5 \\
KK & Ours-FAST & 0.941 & 28.5 & 0.852 & 26.6 \\
KK & Ours-ACCURATE & 0.934 & 27.6 & 0.776 & 25.0 \\
KK & WebP & 0.900 & 29.6 & \cellcolor{green!25}\textbf{0.895} & \cellcolor{green!25}\textbf{29.6} \\
KK & AVIF & 0.864 & 29.3 & 0.786 & 28.0 \\
KK & JPEG XL & 0.859 & 28.1 & 0.856 & 28.1 \\
KK & HEIF & 0.847 & 28.7 & 0.646 & 26.0 \\
KK & JPEG-FzT & 0.843 & 26.7 & \cellcolor{red!22}\underline{0.221} & \cellcolor{red!22}\underline{20.8} \\
KK & JPEG & 0.674 & \cellcolor{red!22}\underline{22.6} & 0.579 & 22.1 \\
KK & JPEG 2000 & \cellcolor{red!22}\underline{0.597} & 24.8 & 0.221 & 21.0 \\
\bottomrule
\end{tabular}


==> tables/codec_results_112.tex <==
% generated by generate_codec_comparison_tables.py
\begin{tabular}{llcccc}
\toprule
& & \multicolumn{2}{c}{$1024$\,B} & \multicolumn{2}{c}{$512$\,B} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Dataset & Codec & id-cos & PSNR & id-cos & PSNR \\
\midrule
Color~FERET & Ours-ACCURATE & \cellcolor{green!25}\textbf{0.948} & 28.6 & \cellcolor{green!25}\textbf{0.910} & 27.6 \\
Color~FERET & JPEG-AI & 0.930 & 33.3 & 0.859 & \cellcolor{green!25}\textbf{31.2} \\
Color~FERET & WebP & 0.921 & \cellcolor{green!25}\textbf{33.5} & 0.762 & 30.1 \\
Color~FERET & AVIF & 0.913 & 33.0 & 0.551 & 27.7 \\
Color~FERET & HEIF & 0.875 & 32.4 & 0.309 & 25.5 \\
Color~FERET & JPEG XL & 0.867 & 31.6 & 0.558 & 27.0 \\
Color~FERET & JPEG-FzT & 0.862 & \cellcolor{red!22}\underline{26.3} & 0.466 & 23.9 \\
Color~FERET & Ours-FAST & 0.859 & 27.2 & 0.783 & 26.5 \\
Color~FERET & JPEG & 0.851 & 29.3 & \cellcolor{red!22}\underline{0.069} & \cellcolor{red!22}\underline{22.0} \\
Color~FERET & JPEG 2000 & \cellcolor{red!22}\underline{0.555} & 27.8 & 0.193 & 23.0 \\
\midrule
KK & Ours-ACCURATE & \cellcolor{green!25}\textbf{0.938} & 27.3 & \cellcolor{green!25}\textbf{0.874} & 25.8 \\
KK & JPEG-AI & 0.921 & \cellcolor{green!25}\textbf{30.5} & 0.850 & \cellcolor{green!25}\textbf{28.3} \\
KK & WebP & 0.908 & 30.5 & 0.749 & 26.8 \\
KK & AVIF & 0.879 & 29.8 & 0.521 & 24.3 \\
KK & JPEG XL & 0.854 & 28.4 & 0.591 & 24.7 \\
KK & HEIF & 0.844 & 29.4 & 0.301 & 22.6 \\
KK & Ours-FAST & 0.844 & 26.0 & 0.757 & 24.8 \\
KK & JPEG-FzT & 0.839 & 25.8 & 0.446 & 22.5 \\
KK & JPEG & 0.834 & 26.8 & \cellcolor{red!22}\underline{0.184} & \cellcolor{red!22}\underline{20.5} \\
KK & JPEG 2000 & \cellcolor{red!22}\underline{0.540} & \cellcolor{red!22}\underline{24.5} & 0.184 & 20.7 \\
\bottomrule
\end{tabular}


==> tables/difficulty_contrast.tex <==
% generated by generate_sample_difficulty.py
% image-level deciles: 30 easiest vs 30 hardest images (of 300)
\begin{tabular}{lrrr}
\toprule
Trait (Color~FERET) & Easiest 30 & Hardest 30 & Ratio \\
\midrule
High-freq.\ share & 0.0331 & 0.0402 & 1.21$\times$ \\
Laplacian var. & 1.06e+03 & 1.93e+03 & 1.81$\times$ \\
$|$yaw$|$ (deg) & 33 & 27.5 & 0.83$\times$ \\
Brightness & 121 & 107 & 0.89$\times$ \\
Contrast & 61.5 & 78.8 & 1.28$\times$ \\
\midrule
Glasses (count) & 3/30 & 2/30 & Fisher $p=1.00$ \\
\bottomrule
\end{tabular}


==> tables/difficulty_predictors.tex <==
% generated by generate_sample_difficulty.py
% image-level Spearman (one point per image, n=300/dataset); * p<0.05, ** p<0.01
\begin{tabular}{lrr}
\toprule
Image property (codec-independent) & \multicolumn{2}{c}{Spearman $\rho$ vs.\ difficulty} \\
\cmidrule(lr){2-3}
 & Color~FERET & AI-Solutions-KK \\
\midrule
High-freq.\ DCT share & +0.13$^{*}$ & +0.09 \\
Laplacian var.\ (detail) & \textbf{+0.39$^{**}$} & +0.10 \\
Gradient magnitude & +0.03 & -0.07 \\
Edge density & -0.22$^{**}$ & +0.00 \\
Grey-level entropy & -0.29$^{**}$ & -0.09 \\
Contrast (luma std) & \textbf{+0.30$^{**}$} & -0.05 \\
Colorfulness & \textbf{-0.36$^{**}$} & +0.05 \\
Brightness (luma mean) & -0.16$^{**}$ & +0.05 \\
\midrule
\multicolumn{3}{l}{\emph{Face attributes (dataset-specific)}}\\
$|$yaw$|$ (non-frontal) & -0.02 & -- \\
Glasses & +0.03 & -- \\
Beard & -0.08 & -- \\
Mustache & -0.14$^{*}$ & -- \\
Monk skin-tone index & -- & -- \\
Age & -- & \textbf{+0.35} \\
\bottomrule
\end{tabular}


==> tables/disparity_ci_kk.tex <==
% subject-level cluster bootstrap (105 KK identities, B=500, 400k impostor sample)
\begin{tabular}{lcccc}
\toprule
Codec & ArcFace & LVFace-L & TopoFR-R100 & EdgeFace-XS \\
 & ratio [95\% CI] & ratio [95\% CI] & ratio [95\% CI] & ratio [95\% CI] \\
\midrule
\emph{aligned} $\Delta$ (pp) & 0.35 & 0.32 & 0.28 & 0.95 \\
\midrule
WebP & \cellcolor{green!25}\textbf{1.4 [0.8,6.0]} & \cellcolor{green!25}\textbf{1.3 [0.7,4.1]} & \cellcolor{green!25}\textbf{0.8 [0.4,4.8]} & 1.5 [0.5,4.4] \\
JPEG~2000 & \cellcolor{red!22}\underline{12.7 [4.5,46.6]} & \cellcolor{red!22}\underline{7.6 [4.2,49.7]} & \cellcolor{red!22}\underline{5.6 [3.3,38.8]} & \cellcolor{red!22}\underline{3.4 [1.5,13.8]} \\
Ours-ACCURATE & \cellcolor{green!25}\textbf{1.4 [1.1,2.6]} & 1.8 [1.0,3.3] & 1.3 [1.0,2.5] & \cellcolor{green!25}\textbf{1.1 [0.9,1.4]} \\
Ours-FAST & 2.8 [2.1,6.0] & 2.6 [1.6,6.0] & 2.8 [1.6,5.8] & 1.4 [1.1,2.3] \\
\bottomrule
\end{tabular}


==> tables/fairness_disparity_512.tex <==
% generated by generate_fairness_512.py
% each cell: 512 B disparity Delta (pp); [.] = 1024 B value
\begin{tabular}{lrrrr}
\toprule
Codec & arcface & edgeface & lvface & topofr \\
\midrule
\multicolumn{5}{l}{\emph{AI-Solutions-KK Monk skin-tone $\Delta$ (uniform 5-subgroup basis)}}\\
\midrule
    base (aligned) & 0.37\,{\scriptsize[0.37]} & 1.53\,{\scriptsize[1.53]} & 0.33\,{\scriptsize[0.33]} & 0.26\,{\scriptsize[0.26]} \\
    WebP & 3.00\,{\scriptsize[0.90]} & 4.06\,{\scriptsize[2.30]} & 1.49\,{\scriptsize[0.52]} & 2.43\,{\scriptsize[0.47]} \\
    AVIF & 4.12\,{\scriptsize[1.17]} & 4.80\,{\scriptsize[2.58]} & 3.82\,{\scriptsize[0.81]} & 4.91\,{\scriptsize[0.68]} \\
    HEIF & 4.67\,{\scriptsize[1.53]} & 4.67\,{\scriptsize[2.95]} & 4.76\,{\scriptsize[0.97]} & 5.75\,{\scriptsize[0.90]} \\
    JPEG-AI & 1.43\,{\scriptsize[0.72]} & 2.54\,{\scriptsize[1.90]} & 1.31\,{\scriptsize[0.63]} & 1.21\,{\scriptsize[0.31]} \\
    JPEG & 4.81\,{\scriptsize[1.67]} & 4.02\,{\scriptsize[3.13]} & 5.16\,{\scriptsize[1.09]} & 5.80\,{\scriptsize[1.12]} \\
    JPEG~XL & 4.40\,{\scriptsize[1.61]} & 4.06\,{\scriptsize[2.94]} & 3.50\,{\scriptsize[1.04]} & 3.91\,{\scriptsize[1.08]} \\
    JPEG-FzT & 4.27\,{\scriptsize[1.56]} & 4.10\,{\scriptsize[2.81]} & 3.78\,{\scriptsize[0.96]} & 4.31\,{\scriptsize[1.12]} \\
    JPEG~2000 & 5.22\,{\scriptsize[5.08]} & 7.53\,{\scriptsize[6.49]} & 5.88\,{\scriptsize[3.74]} & 6.55\,{\scriptsize[5.22]} \\
    Ours-ACCURATE$^{\S}$ & 1.17\,{\scriptsize[0.75]} & 2.10\,{\scriptsize[1.71]} & 1.00\,{\scriptsize[0.70]} & 0.93\,{\scriptsize[0.41]} \\
    Ours-FAST$^{\S}$ & 2.52\,{\scriptsize[1.58]} & 3.14\,{\scriptsize[2.32]} & 1.69\,{\scriptsize[1.10]} & 2.15\,{\scriptsize[1.26]} \\
\midrule
\multicolumn{5}{l}{\emph{Color~FERET ethnicity $\Delta$ (4 subgroups)}}\\
\midrule
    base (aligned) & 0.18\,{\scriptsize[0.18]} & 0.69\,{\scriptsize[0.69]} & 0.34\,{\scriptsize[0.34]} & 0.22\,{\scriptsize[0.22]} \\
    WebP & 0.62\,{\scriptsize[0.32]} & 1.79\,{\scriptsize[0.94]} & 0.73\,{\scriptsize[0.49]} & 0.50\,{\scriptsize[0.32]} \\
    AVIF & 3.12\,{\scriptsize[0.35]} & 4.44\,{\scriptsize[1.18]} & 3.08\,{\scriptsize[0.39]} & 2.66\,{\scriptsize[0.20]} \\
    HEIF & 8.35\,{\scriptsize[0.51]} & 8.32\,{\scriptsize[1.21]} & 7.50\,{\scriptsize[0.59]} & 7.80\,{\scriptsize[0.25]} \\
    JPEG-AI & 0.68\,{\scriptsize[0.26]} & 1.13\,{\scriptsize[1.09]} & 0.58\,{\scriptsize[0.42]} & 0.56\,{\scriptsize[0.36]} \\
    JPEG & 12.30\,{\scriptsize[0.58]} & 11.67\,{\scriptsize[1.44]} & 8.33\,{\scriptsize[0.75]} & 9.62\,{\scriptsize[0.48]} \\
    JPEG~XL & 2.16\,{\scriptsize[0.40]} & 3.95\,{\scriptsize[1.34]} & 2.07\,{\scriptsize[0.66]} & 2.15\,{\scriptsize[0.50]} \\
    JPEG-FzT & 4.14\,{\scriptsize[0.54]} & 7.30\,{\scriptsize[1.45]} & 3.38\,{\scriptsize[0.58]} & 3.67\,{\scriptsize[0.55]} \\
    JPEG~2000 & 9.93\,{\scriptsize[3.62]} & 8.67\,{\scriptsize[4.66]} & 7.55\,{\scriptsize[3.31]} & 9.48\,{\scriptsize[3.96]} \\
    Ours-ACCURATE$^{\S}$ & 0.54\,{\scriptsize[0.42]} & 1.14\,{\scriptsize[0.89]} & 0.48\,{\scriptsize[0.49]} & 0.41\,{\scriptsize[0.38]} \\
    Ours-FAST$^{\S}$ & 0.90\,{\scriptsize[0.76]} & 1.47\,{\scriptsize[1.22]} & 0.86\,{\scriptsize[0.62]} & 0.72\,{\scriptsize[0.41]} \\
\midrule
\multicolumn{5}{l}{\emph{Color~FERET pose $\Delta$ (4 subgroups)}}\\
\midrule
    base (aligned) & 0.06\,{\scriptsize[0.06]} & 0.67\,{\scriptsize[0.67]} & 0.25\,{\scriptsize[0.25]} & 0.08\,{\scriptsize[0.08]} \\
    WebP & 0.63\,{\scriptsize[0.15]} & 1.73\,{\scriptsize[0.90]} & 1.02\,{\scriptsize[0.46]} & 0.73\,{\scriptsize[0.24]} \\
    AVIF & 2.92\,{\scriptsize[0.17]} & 4.79\,{\scriptsize[0.92]} & 3.77\,{\scriptsize[0.35]} & 3.40\,{\scriptsize[0.23]} \\
    HEIF & 11.81\,{\scriptsize[0.31]} & 7.43\,{\scriptsize[1.10]} & 9.45\,{\scriptsize[0.89]} & 11.68\,{\scriptsize[0.41]} \\
    JPEG-AI & 0.47\,{\scriptsize[0.14]} & 1.35\,{\scriptsize[0.93]} & 0.68\,{\scriptsize[0.35]} & 0.68\,{\scriptsize[0.14]} \\
    JPEG & 30.07\,{\scriptsize[0.45]} & 17.23\,{\scriptsize[1.38]} & 9.42\,{\scriptsize[0.81]} & 29.54\,{\scriptsize[0.65]} \\
    JPEG~XL & 2.72\,{\scriptsize[0.38]} & 4.57\,{\scriptsize[1.21]} & 2.98\,{\scriptsize[0.56]} & 3.38\,{\scriptsize[0.48]} \\
    JPEG-FzT & 4.01\,{\scriptsize[0.42]} & 6.39\,{\scriptsize[1.26]} & 3.90\,{\scriptsize[0.64]} & 3.80\,{\scriptsize[0.48]} \\
    JPEG~2000 & 11.42\,{\scriptsize[2.59]} & 7.24\,{\scriptsize[2.89]} & 8.83\,{\scriptsize[3.46]} & 13.83\,{\scriptsize[3.33]} \\
    Ours-ACCURATE$^{\S}$ & 0.40\,{\scriptsize[0.27]} & 1.04\,{\scriptsize[0.96]} & 0.60\,{\scriptsize[0.44]} & 0.44\,{\scriptsize[0.28]} \\
    Ours-FAST$^{\S}$ & 0.95\,{\scriptsize[0.73]} & 1.60\,{\scriptsize[1.16]} & 1.22\,{\scriptsize[0.79]} & 0.96\,{\scriptsize[0.64]} \\
\bottomrule
\end{tabular}


==> tables/fairness_disparity_cf.tex <==
% generated by generate_fairness_disparity_cf.py
\begin{tabular}{lrrrr}
\toprule
\multicolumn{5}{l}{\emph{Ethnicity $\Delta$ (4 subgroups)}}\\
Codec & ArcFace & LVFace-L & TopoFR & EdgeFace$^{\S}$ \\
\midrule
    base (aligned) & 0.18 & 0.34 & 0.22 & 0.69 \\
    WebP & 0.32 & 0.49 & 0.32 & 0.94 \\
    AVIF & 0.35 & \cellcolor{green!25}\textbf{0.39} & \cellcolor{green!25}\textbf{0.20} & 1.18 \\
    HEIF & 0.51 & 0.59 & 0.25 & 1.21 \\
    JPEG-AI & \cellcolor{green!25}\textbf{0.26} & 0.42 & 0.36 & 1.09 \\
    JPEG & 0.58 & 0.75 & 0.48 & 1.44 \\
    JPEG~XL & 0.40 & 0.66 & 0.50 & 1.34 \\
    JPEG-FzT & 0.54 & 0.58 & 0.55 & 1.45 \\
    JPEG~2000 & \cellcolor{red!22}\underline{3.62} & \cellcolor{red!22}\underline{3.31} & \cellcolor{red!22}\underline{3.96} & \cellcolor{red!22}\underline{4.66} \\
    Ours-ACCURATE$^{\S}$ & 0.42 & 0.49 & 0.38 & \cellcolor{green!25}\textbf{0.89} \\
    Ours-FAST$^{\S}$ & 0.76 & 0.62 & 0.41 & 1.22 \\
\midrule
\multicolumn{5}{l}{\emph{Pose $\Delta$ (4 subgroups)}}\\
    base (aligned) & 0.06 & 0.25 & 0.08 & 0.67 \\
    WebP & 0.15 & 0.46 & 0.24 & \cellcolor{green!25}\textbf{0.90} \\
    AVIF & 0.17 & \cellcolor{green!25}\textbf{0.35} & 0.23 & 0.92 \\
    HEIF & 0.31 & 0.89 & 0.41 & 1.10 \\
    JPEG-AI & \cellcolor{green!25}\textbf{0.14} & \cellcolor{green!25}\textbf{0.35} & \cellcolor{green!25}\textbf{0.14} & 0.93 \\
    JPEG & 0.45 & 0.81 & 0.65 & 1.38 \\
    JPEG~XL & 0.38 & 0.56 & 0.48 & 1.21 \\
    JPEG-FzT & 0.42 & 0.64 & 0.48 & 1.26 \\
    JPEG~2000 & \cellcolor{red!22}\underline{2.59} & \cellcolor{red!22}\underline{3.46} & \cellcolor{red!22}\underline{3.33} & \cellcolor{red!22}\underline{2.89} \\
    Ours-ACCURATE$^{\S}$ & 0.27 & 0.44 & 0.28 & 0.96 \\
    Ours-FAST$^{\S}$ & 0.73 & 0.79 & 0.64 & 1.16 \\
\bottomrule
\end{tabular}


==> tables/fiq_grid.tex <==
% generated by generate_fiq.py -- SER-FIQ-style FIQ grid (arcface_antelopev2)
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{4}{c}{Color FERET} & \multicolumn{4}{c}{AI-Solutions-KK} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
Codec & 112/1024 & 112/512 & 224/1024 & 224/512 & 112/1024 & 112/512 & 224/1024 & 224/512 \\
\midrule
Original & 0.952 & 0.952 & 0.954 & 0.954 & 0.953 & 0.953 & 0.956 & 0.956 \\
\midrule
JPEG & \cellcolor{red!22}\underline{0.939} & \cellcolor{red!22}\underline{0.802} & \cellcolor{red!22}\underline{0.924} & 0.877 & \cellcolor{red!22}\underline{0.939} & \cellcolor{red!22}\underline{0.847} & \cellcolor{red!22}\underline{0.930} & 0.918 \\
JPEG 2000 & 0.942 & 0.905 & 0.947 & 0.913 & 0.945 & 0.913 & 0.950 & 0.924 \\
WebP & 0.954 & 0.953 & 0.957 & 0.956 & 0.954 & 0.951 & 0.956 & 0.956 \\
JPEG XL & 0.958 & 0.946 & 0.957 & \cellcolor{green!25}\textbf{0.957} & 0.956 & 0.948 & \cellcolor{green!25}\textbf{0.956} & \cellcolor{green!25}\textbf{0.956} \\
AVIF & 0.956 & 0.947 & \cellcolor{green!25}\textbf{0.957} & 0.956 & 0.955 & 0.945 & 0.956 & 0.956 \\
HEIF & 0.956 & 0.921 & 0.956 & 0.948 & 0.954 & 0.929 & 0.956 & 0.952 \\
JPEG-FzT & \cellcolor{green!25}\textbf{0.960} & 0.934 & 0.949 & \cellcolor{red!22}\underline{0.838} & \cellcolor{green!25}\textbf{0.958} & 0.937 & 0.946 & \cellcolor{red!22}\underline{0.881} \\
JPEG-AI & 0.954 & \cellcolor{green!25}\textbf{0.953} & 0.955 & 0.955 & 0.953 & \cellcolor{green!25}\textbf{0.952} & 0.954 & 0.954 \\
Ours-FAST & 0.952 & 0.950 & 0.956 & 0.954 & 0.951 & 0.947 & 0.955 & 0.953 \\
Ours-ACC & 0.952 & 0.951 & 0.953 & 0.951 & 0.953 & 0.951 & 0.955 & 0.951 \\
\bottomrule
\end{tabular}


==> tables/fit_rate_colorferet_1024.tex <==
% generated by generate_file_size_boxplots.py
\begin{tabular}{lrrrrr}
\toprule
Codec & 64\,px & 96\,px & 112\,px & 168\,px & 224\,px \\
\midrule
JPEG & 100 & 100 & 100 & 100 & 100 \\
JPEG 2000 & 100 & 100 & 100 & 100 & 100 \\
WebP & 100 & 100 & 100 & 100 & 94 \\
JPEG XL & 100 & 100 & 100 & 100 & 87 \\
AVIF & 100 & 100 & 100 & 100 & 100 \\
HEIF & 100 & 100 & 100 & 100 & 100 \\
JPEG-FzT & 100 & 100 & 100 & 100 & 100 \\
JPEG-AI & 100 & 100 & 100 & 100 & 100 \\
bmshj2018 & 62 & \cellcolor{red!22}\underline{58} & \cellcolor{red!22}\underline{59} & 70 & \cellcolor{red!22}\underline{47} \\
mbt2018 & \cellcolor{red!22}\underline{45} & 64 & 67 & \cellcolor{red!22}\underline{63} & 66 \\
Ours-FAST & 100 & 87 & 100 & 88 & 100 \\
Ours-ACC & 100 & 90 & 100 & 90 & 100 \\
\bottomrule
\end{tabular}


==> tables/fit_rate_colorferet_512.tex <==
% generated by generate_file_size_boxplots.py
\begin{tabular}{lrrrrr}
\toprule
Codec & 64\,px & 96\,px & 112\,px & 168\,px & 224\,px \\
\midrule
JPEG & 100 & 100 & 97 & \cellcolor{red!22}\underline{0} & \cellcolor{red!22}\underline{0} \\
JPEG 2000 & 100 & 100 & 100 & 100 & 100 \\
WebP & 100 & 100 & 99 & 31 & 3 \\
JPEG XL & 100 & 100 & 98 & 5 & \cellcolor{red!22}\underline{0} \\
AVIF & 100 & 100 & 93 & 3 & \cellcolor{red!22}\underline{0} \\
HEIF & 100 & 99 & 91 & 1 & \cellcolor{red!22}\underline{0} \\
JPEG-FzT & 100 & 100 & 100 & 100 & 100 \\
JPEG-AI & 100 & 100 & 100 & 100 & 100 \\
bmshj2018 & 32 & \cellcolor{red!22}\underline{16} & 17 & 16 & \cellcolor{red!22}\underline{0} \\
mbt2018 & \cellcolor{red!22}\underline{23} & 19 & \cellcolor{red!22}\underline{15} & 14 & 4 \\
Ours-FAST & 100 & 74 & 100 & 50 & 80 \\
Ours-ACC & 100 & 80 & 100 & 80 & 100 \\
\bottomrule
\end{tabular}


==> tables/fit_rate_kk_1024.tex <==
% generated by generate_file_size_boxplots.py
\begin{tabular}{lrrrrr}
\toprule
Codec & 64\,px & 96\,px & 112\,px & 168\,px & 224\,px \\
\midrule
JPEG & 100 & 100 & 100 & 100 & 95 \\
JPEG 2000 & 100 & 100 & 100 & 100 & 100 \\
WebP & 100 & 100 & 100 & \cellcolor{red!22}\underline{82} & \cellcolor{red!22}\underline{29} \\
JPEG XL & 100 & 100 & 100 & 89 & 38 \\
AVIF & 100 & 100 & 100 & 100 & 98 \\
HEIF & 100 & 100 & 100 & 100 & 100 \\
JPEG-FzT & 100 & 100 & 100 & 100 & 100 \\
JPEG-AI & -- & -- & 100 & -- & 100 \\
bmshj2018 & -- & -- & -- & -- & -- \\
mbt2018 & -- & -- & -- & -- & -- \\
Ours-FAST & 100 & \cellcolor{red!22}\underline{87} & 100 & 87 & 100 \\
Ours-ACC & 100 & 90 & 100 & 90 & 100 \\
\bottomrule
\end{tabular}


==> tables/fit_rate_kk_512.tex <==
% generated by generate_file_size_boxplots.py
\begin{tabular}{lrrrrr}
\toprule
Codec & 64\,px & 96\,px & 112\,px & 168\,px & 224\,px \\
\midrule
JPEG & 100 & 96 & 77 & \cellcolor{red!22}\underline{0} & \cellcolor{red!22}\underline{0} \\
JPEG 2000 & 100 & 100 & 100 & 100 & 100 \\
WebP & 100 & 85 & \cellcolor{red!22}\underline{51} & 2 & \cellcolor{red!22}\underline{0} \\
JPEG XL & 100 & 95 & 66 & 2 & \cellcolor{red!22}\underline{0} \\
AVIF & 100 & 96 & 76 & \cellcolor{red!22}\underline{0} & \cellcolor{red!22}\underline{0} \\
HEIF & 100 & 97 & 75 & \cellcolor{red!22}\underline{0} & \cellcolor{red!22}\underline{0} \\
JPEG-FzT & 100 & 100 & 100 & 100 & 86 \\
JPEG-AI & -- & -- & 100 & -- & 100 \\
Ours-FAST & 100 & \cellcolor{red!22}\underline{74} & 100 & 9 & 14 \\
Ours-ACC & 100 & 79 & 100 & 79 & 100 \\
\bottomrule
\end{tabular}


==> tables/fmr_fairness_cf.tex <==
\begin{tabular}{lrrrr}
\toprule
Codec & ArcFace & LVFace-L & TopoFR & EdgeFace \\
\midrule
    base (aligned) & 2.87 & 1.13 & 2.51 & 2.16 \\
    WebP & 3.17 & 1.74 & 2.29 & 2.35 \\
    AVIF & 2.83 & 0.97 & 2.26 & 2.11 \\
    HEIF & 2.88 & 1.81 & \cellcolor{green!25}\textbf{1.87} & 1.98 \\
    JPEG & \cellcolor{red!22}\underline{3.56} & 1.60 & 2.54 & 2.05 \\
    JPEG~XL & 2.79 & 1.61 & 2.42 & 1.93 \\
    JPEG-FzT & \cellcolor{green!25}\textbf{2.32} & 1.24 & 2.43 & 2.09 \\
    JPEG~2000 & 2.63 & \cellcolor{red!22}\underline{2.35} & 1.95 & \cellcolor{green!25}\textbf{1.41} \\
    Ours-ACCURATE$^{\S}$ & 2.81 & 1.46 & \cellcolor{red!22}\underline{2.63} & 1.86 \\
    Ours-FAST$^{\S}$ & 2.87 & \cellcolor{green!25}\textbf{0.69} & 2.08 & \cellcolor{red!22}\underline{2.52} \\
\bottomrule
\end{tabular}


==> tables/frr_far_colorferet_1024.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrr}
\toprule
Codec & \multicolumn{2}{c}{ArcFace} & \multicolumn{2}{c}{LVFace-L} & \multicolumn{2}{c}{TopoFR} & \multicolumn{2}{c}{EdgeFace} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ \\
\midrule
aligned (ref) & 0.02 & 0.11 & 0.35 & 0.92 & 0.02 & 0.09 & 0.89 & 2.96 \\
\midrule
JPEG-AI & \cellcolor{green!25}0.08 & \cellcolor{green!25}0.45\,{\tiny[0.3,0.7]} & \cellcolor{green!25}0.61 & \cellcolor{green!25}1.55\,{\tiny[1.1,2.4]} & \cellcolor{green!25}0.10 & \cellcolor{green!25}0.50\,{\tiny[0.3,0.9]} & 1.62 & 4.79\,{\tiny[3.3,6.5]} \\
Ours-ACC & 0.18 & 0.84\,{\tiny[0.6,1.5]} & 0.77 & 1.68\,{\tiny[1.3,2.5]} & 0.18 & 0.71\,{\tiny[0.5,1.2]} & \cellcolor{green!25}1.56 & \cellcolor{green!25}4.41\,{\tiny[3.2,6.4]} \\
WebP & 0.09 & 0.53\,{\tiny[0.3,0.8]} & 0.69 & 1.58\,{\tiny[1.1,2.8]} & 0.15 & 0.66\,{\tiny[0.4,1.1]} & 1.78 & 4.98\,{\tiny[3.6,6.8]} \\
AVIF & 0.09 & 0.54\,{\tiny[0.4,0.9]} & 0.79 & 1.93\,{\tiny[1.4,3.0]} & 0.16 & 0.68\,{\tiny[0.4,1.1]} & 1.83 & 5.31\,{\tiny[4.1,6.9]} \\
HEIF & 0.29 & 1.30\,{\tiny[0.9,2.0]} & 1.18 & 2.67\,{\tiny[2.0,4.2]} & 0.33 & 1.36\,{\tiny[0.9,2.1]} & 2.67 & 7.40\,{\tiny[5.8,9.4]} \\
JPEG XL & 0.31 & 1.48\,{\tiny[1.0,2.6]} & 1.07 & 2.55\,{\tiny[1.8,4.0]} & 0.44 & 1.55\,{\tiny[1.1,2.6]} & 2.86 & 7.75\,{\tiny[6.3,10.1]} \\
JPEG-FzT & 0.46 & 1.98\,{\tiny[1.3,3.1]} & 1.27 & 3.28\,{\tiny[2.6,4.9]} & 0.44 & 1.73\,{\tiny[1.1,2.7]} & 2.99 & 8.50\,{\tiny[6.4,10.9]} \\
JPEG & 0.49 & 2.12\,{\tiny[1.6,2.9]} & 1.58 & 3.65\,{\tiny[2.7,5.3]} & 0.69 & 2.51\,{\tiny[1.7,3.6]} & 3.60 & 9.56\,{\tiny[7.8,12.5]} \\
Ours-FAST & 0.76 & 3.14\,{\tiny[2.5,4.5]} & 1.95 & 4.49\,{\tiny[3.1,6.2]} & 0.82 & 2.94\,{\tiny[2.2,4.6]} & 2.87 & 7.80\,{\tiny[5.8,9.7]} \\
JPEG 2000 & \cellcolor{red!22}20.08 & \cellcolor{red!22}39.49\,{\tiny[35.6,42.5]} & \cellcolor{red!22}18.53 & \cellcolor{red!22}36.16\,{\tiny[32.2,39.5]} & \cellcolor{red!22}21.32 & \cellcolor{red!22}41.38\,{\tiny[37.6,44.9]} & \cellcolor{red!22}33.49 & \cellcolor{red!22}54.71\,{\tiny[49.3,57.5]} \\
\bottomrule
\end{tabular}


==> tables/frr_far_colorferet_1024_224.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrr}
\toprule
Codec & \multicolumn{2}{c}{ArcFace} & \multicolumn{2}{c}{LVFace-L} & \multicolumn{2}{c}{TopoFR} & \multicolumn{2}{c}{EdgeFace} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ \\
\midrule
aligned (ref) & 0.02 & 0.07 & 0.18 & 0.59 & 0.01 & 0.08 & 0.85 & 2.82 \\
\midrule
Ours-ACC & 0.07 & 0.30\,{\tiny[0.2,0.5]} & \cellcolor{green!25}0.27 & \cellcolor{green!25}0.85\,{\tiny[0.6,1.3]} & \cellcolor{green!25}0.09 & \cellcolor{green!25}0.31\,{\tiny[0.2,0.5]} & 1.40 & 4.13\,{\tiny[2.8,5.9]} \\
Ours-FAST & 0.08 & 0.41\,{\tiny[0.3,0.7]} & 0.38 & 0.98\,{\tiny[0.7,1.6]} & 0.10 & 0.44\,{\tiny[0.2,0.8]} & \cellcolor{green!25}1.31 & \cellcolor{green!25}4.07\,{\tiny[2.7,6.0]} \\
JPEG-AI & \cellcolor{green!25}0.06 & \cellcolor{green!25}0.29\,{\tiny[0.2,0.5]} & 0.41 & 1.13\,{\tiny[0.8,1.8]} & \cellcolor{green!25}0.09 & 0.32\,{\tiny[0.2,0.5]} & 1.42 & 4.22\,{\tiny[3.0,6.4]} \\
WebP & 0.12 & 0.61\,{\tiny[0.4,0.9]} & 0.55 & 1.31\,{\tiny[0.9,2.1]} & 0.19 & 0.64\,{\tiny[0.4,1.1]} & 1.81 & 5.30\,{\tiny[4.2,7.3]} \\
AVIF & 0.10 & 0.71\,{\tiny[0.5,1.2]} & 0.75 & 1.79\,{\tiny[1.3,2.7]} & 0.15 & 0.74\,{\tiny[0.5,1.2]} & 1.94 & 5.45\,{\tiny[4.2,7.6]} \\
HEIF & 0.38 & 1.51\,{\tiny[1.0,2.6]} & 1.02 & 2.48\,{\tiny[1.8,3.6]} & 0.48 & 1.58\,{\tiny[1.2,2.6]} & 3.06 & 7.81\,{\tiny[6.0,9.6]} \\
JPEG-FzT & 0.25 & 1.42\,{\tiny[1.0,2.2]} & 1.06 & 2.51\,{\tiny[1.8,3.6]} & 0.41 & 1.91\,{\tiny[1.4,2.8]} & 2.74 & 7.78\,{\tiny[5.9,10.3]} \\
JPEG XL & 0.58 & 2.42\,{\tiny[1.7,3.7]} & 1.28 & 3.00\,{\tiny[2.2,4.5]} & 0.76 & 2.76\,{\tiny[1.8,4.6]} & 3.78 & 9.75\,{\tiny[7.8,12.3]} \\
JPEG 2000 & \cellcolor{red!22}14.16 & \cellcolor{red!22}30.61\,{\tiny[27.9,35.1]} & \cellcolor{red!22}12.26 & \cellcolor{red!22}25.20\,{\tiny[21.9,28.3]} & \cellcolor{red!22}14.44 & \cellcolor{red!22}30.82\,{\tiny[27.9,33.6]} & 26.01 & 45.74\,{\tiny[41.9,48.8]} \\
JPEG & 12.09 & 28.40\,{\tiny[26.7,34.4]} & 11.61 & 24.57\,{\tiny[21.5,27.9]} & 12.22 & 28.69\,{\tiny[26.5,34.4]} & \cellcolor{red!22}32.89 & \cellcolor{red!22}55.09\,{\tiny[51.1,58.2]} \\
\bottomrule
\end{tabular}


==> tables/frr_far_colorferet_512.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrr}
\toprule
Codec & \multicolumn{2}{c}{ArcFace} & \multicolumn{2}{c}{LVFace-L} & \multicolumn{2}{c}{TopoFR} & \multicolumn{2}{c}{EdgeFace} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ \\
\midrule
aligned (ref) & 0.02 & 0.11 & 0.35 & 0.92 & 0.02 & 0.09 & 0.89 & 2.96 \\
\midrule
Ours-ACC & \cellcolor{green!25}0.36 & \cellcolor{green!25}1.35\,{\tiny[1.1,2.0]} & \cellcolor{green!25}1.09 & \cellcolor{green!25}2.31\,{\tiny[1.7,3.5]} & \cellcolor{green!25}0.39 & \cellcolor{green!25}1.42\,{\tiny[1.0,2.3]} & \cellcolor{green!25}2.02 & \cellcolor{green!25}5.49\,{\tiny[4.2,7.4]} \\
JPEG-AI & 0.54 & 2.43\,{\tiny[1.9,3.3]} & 1.30 & 3.30\,{\tiny[2.5,4.8]} & 0.63 & 2.32\,{\tiny[1.7,3.6]} & 3.44 & 8.77\,{\tiny[6.9,11.6]} \\
Ours-FAST & 1.66 & 6.28\,{\tiny[5.1,8.1]} & 3.10 & 7.03\,{\tiny[4.9,9.1]} & 1.80 & 5.68\,{\tiny[4.4,8.0]} & 4.74 & 12.01\,{\tiny[10.0,15.3]} \\
WebP & 1.29 & 5.00\,{\tiny[4.0,6.4]} & 2.78 & 7.03\,{\tiny[5.8,9.6]} & 1.29 & 4.72\,{\tiny[4.0,6.6]} & 7.25 & 17.80\,{\tiny[15.2,19.7]} \\
JPEG XL & 12.12 & 28.25\,{\tiny[26.2,33.7]} & 12.55 & 27.35\,{\tiny[24.6,32.7]} & 12.02 & 27.13\,{\tiny[24.9,31.8]} & 29.45 & 52.25\,{\tiny[50.0,58.3]} \\
AVIF & 16.83 & 35.59\,{\tiny[32.7,38.5]} & 17.26 & 32.31\,{\tiny[30.7,36.9]} & 15.98 & 33.33\,{\tiny[30.0,37.6]} & 37.41 & 61.30\,{\tiny[58.9,65.1]} \\
JPEG-FzT & 24.78 & 48.88\,{\tiny[44.4,52.2]} & 23.99 & 43.89\,{\tiny[40.9,46.7]} & 23.29 & 45.00\,{\tiny[42.3,50.0]} & 50.83 & 73.66\,{\tiny[70.6,77.6]} \\
HEIF & 75.54 & 94.77\,{\tiny[93.7,96.1]} & 59.41 & 79.01\,{\tiny[75.3,80.7]} & 64.25 & 83.44\,{\tiny[81.5,86.0]} & 77.44 & 91.03\,{\tiny[90.2,92.4]} \\
JPEG 2000 & 91.99 & 97.94\,{\tiny[97.7,98.4]} & 80.03 & 91.49\,{\tiny[90.5,92.6]} & 98.31 & 99.86\,{\tiny[99.8,99.9]} & 87.85 & 95.60\,{\tiny[94.7,96.3]} \\
JPEG & \cellcolor{red!22}99.41 & \cellcolor{red!22}99.83\,{\tiny[99.8,99.9]} & \cellcolor{red!22}86.29 & \cellcolor{red!22}95.30\,{\tiny[94.4,95.8]} & \cellcolor{red!22}99.75 & \cellcolor{red!22}99.97\,{\tiny[99.9,100.0]} & \cellcolor{red!22}99.63 & \cellcolor{red!22}99.93\,{\tiny[99.9,100.0]} \\
\bottomrule
\end{tabular}


==> tables/frr_far_colorferet_512_224.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrr}
\toprule
Codec & \multicolumn{2}{c}{ArcFace} & \multicolumn{2}{c}{LVFace-L} & \multicolumn{2}{c}{TopoFR} & \multicolumn{2}{c}{EdgeFace} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ \\
\midrule
aligned (ref) & 0.02 & 0.07 & 0.18 & 0.59 & 0.01 & 0.08 & 0.85 & 2.82 \\
\midrule
JPEG-AI & 0.75 & 2.73\,{\tiny[2.3,4.0]} & 1.53 & 3.64\,{\tiny[2.8,5.0]} & 0.87 & \cellcolor{green!25}2.72\,{\tiny[2.1,4.1]} & 3.81 & \cellcolor{green!25}9.01\,{\tiny[7.3,11.4]} \\
Ours-FAST & 0.82 & 3.23\,{\tiny[2.3,4.1]} & \cellcolor{green!25}1.36 & \cellcolor{green!25}3.25\,{\tiny[2.5,4.8]} & \cellcolor{green!25}0.82 & 3.06\,{\tiny[2.3,4.5]} & \cellcolor{green!25}3.64 & 9.35\,{\tiny[7.5,11.4]} \\
WebP & \cellcolor{green!25}0.68 & \cellcolor{green!25}2.60\,{\tiny[2.1,3.6]} & 1.62 & 3.80\,{\tiny[2.9,4.6]} & 0.84 & 2.80\,{\tiny[2.2,3.9]} & 3.76 & 9.88\,{\tiny[8.6,12.2]} \\
JPEG XL & 0.72 & 3.03\,{\tiny[2.4,4.6]} & 1.67 & 4.03\,{\tiny[3.1,5.8]} & 1.02 & 3.78\,{\tiny[2.6,5.5]} & 4.72 & 12.05\,{\tiny[10.1,15.1]} \\
Ours-ACC & 1.00 & 4.17\,{\tiny[3.2,5.3]} & 1.73 & 4.29\,{\tiny[3.4,5.9]} & 0.97 & 4.00\,{\tiny[3.0,5.5]} & 4.63 & 11.49\,{\tiny[9.9,13.9]} \\
AVIF & 1.65 & 5.69\,{\tiny[4.7,7.2]} & 2.56 & 5.91\,{\tiny[4.8,7.7]} & 1.79 & 5.36\,{\tiny[4.4,6.9]} & 7.47 & 17.56\,{\tiny[15.5,20.0]} \\
HEIF & 14.72 & 31.33\,{\tiny[28.4,34.5]} & 14.37 & 30.07\,{\tiny[26.8,33.0]} & 14.89 & 30.61\,{\tiny[27.6,34.4]} & 31.78 & 54.16\,{\tiny[51.0,56.8]} \\
JPEG & 87.35 & 98.45\,{\tiny[98.0,98.8]} & 41.55 & 64.21\,{\tiny[61.1,67.3]} & 78.82 & 98.47\,{\tiny[97.9,99.1]} & 93.53 & 99.74\,{\tiny[99.6,99.8]} \\
JPEG 2000 & 85.49 & 95.39\,{\tiny[94.8,96.1]} & 72.49 & 86.80\,{\tiny[85.5,89.1]} & 88.55 & 98.80\,{\tiny[98.6,99.3]} & 83.60 & 93.57\,{\tiny[92.4,94.3]} \\
JPEG-FzT & \cellcolor{red!22}99.43 & \cellcolor{red!22}99.86\,{\tiny[99.8,99.9]} & \cellcolor{red!22}76.13 & \cellcolor{red!22}90.36\,{\tiny[89.3,91.7]} & \cellcolor{red!22}99.36 & \cellcolor{red!22}99.89\,{\tiny[99.9,99.9]} & \cellcolor{red!22}99.51 & \cellcolor{red!22}99.93\,{\tiny[99.9,100.0]} \\
\bottomrule
\end{tabular}


==> tables/frr_far_kk_1024.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrr}
\toprule
Codec & \multicolumn{2}{c}{ArcFace} & \multicolumn{2}{c}{LVFace-L} & \multicolumn{2}{c}{TopoFR} & \multicolumn{2}{c}{EdgeFace} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ \\
\midrule
aligned (ref) & 0.30 & 0.85 & 0.44 & 0.87 & 0.21 & 0.63 & 5.60 & 12.47 \\
\midrule
Ours-ACC & \cellcolor{green!25}1.38 & \cellcolor{green!25}3.91\,{\tiny[2.8,5.4]} & 0.96 & 1.95\,{\tiny[1.5,2.5]} & \cellcolor{green!25}0.87 & \cellcolor{green!25}2.45\,{\tiny[1.8,3.5]} & \cellcolor{green!25}8.08 & \cellcolor{green!25}17.36\,{\tiny[14.3,20.5]} \\
JPEG-AI & 1.42 & 4.03\,{\tiny[3.1,5.5]} & \cellcolor{green!25}0.89 & \cellcolor{green!25}1.80\,{\tiny[1.3,2.2]} & 0.93 & 2.77\,{\tiny[2.1,4.0]} & 9.49 & 20.09\,{\tiny[17.6,23.3]} \\
WebP & 1.89 & 5.26\,{\tiny[3.8,7.2]} & 1.24 & 2.69\,{\tiny[1.9,3.4]} & 1.09 & 3.33\,{\tiny[2.2,4.8]} & 11.84 & 24.32\,{\tiny[20.0,28.4]} \\
AVIF & 2.55 & 7.38\,{\tiny[5.4,9.1]} & 1.67 & 3.50\,{\tiny[2.5,4.4]} & 1.48 & 4.96\,{\tiny[3.2,7.3]} & 14.51 & 28.73\,{\tiny[25.5,32.7]} \\
HEIF & 4.85 & 12.47\,{\tiny[10.1,15.1]} & 2.49 & 5.06\,{\tiny[4.0,6.4]} & 2.93 & 7.87\,{\tiny[6.1,10.6]} & 18.76 & 35.08\,{\tiny[31.3,39.9]} \\
JPEG-FzT & 5.00 & 12.65\,{\tiny[10.0,16.6]} & 2.53 & 5.21\,{\tiny[3.8,6.7]} & 2.73 & 7.20\,{\tiny[5.4,9.3]} & 18.61 & 35.72\,{\tiny[30.7,39.5]} \\
Ours-FAST & 6.01 & 15.11\,{\tiny[12.3,19.1]} & 2.87 & 5.99\,{\tiny[4.2,7.9]} & 3.78 & 9.53\,{\tiny[7.6,12.7]} & 15.83 & 30.87\,{\tiny[26.2,34.6]} \\
JPEG XL & 4.92 & 12.54\,{\tiny[9.8,15.9]} & 2.68 & 5.45\,{\tiny[4.2,7.1]} & 3.10 & 7.99\,{\tiny[6.3,10.5]} & 18.94 & 35.97\,{\tiny[31.8,39.2]} \\
JPEG & 5.31 & 14.14\,{\tiny[10.5,17.0]} & 3.15 & 6.55\,{\tiny[5.0,9.8]} & 3.78 & 10.55\,{\tiny[7.7,14.3]} & 22.43 & 40.65\,{\tiny[35.9,44.3]} \\
JPEG 2000 & \cellcolor{red!22}58.40 & \cellcolor{red!22}77.85\,{\tiny[74.9,80.8]} & \cellcolor{red!22}41.02 & \cellcolor{red!22}58.50\,{\tiny[53.2,62.9]} & \cellcolor{red!22}52.02 & \cellcolor{red!22}71.31\,{\tiny[66.6,74.7]} & \cellcolor{red!22}75.42 & \cellcolor{red!22}89.70\,{\tiny[88.1,91.6]} \\
\bottomrule
\end{tabular}


==> tables/frr_far_kk_1024_224.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrr}
\toprule
Codec & \multicolumn{2}{c}{ArcFace} & \multicolumn{2}{c}{LVFace-L} & \multicolumn{2}{c}{TopoFR} & \multicolumn{2}{c}{EdgeFace} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ \\
\midrule
aligned (ref) & 0.27 & 0.77 & 0.40 & 0.78 & 0.19 & 0.54 & 5.29 & 11.83 \\
\midrule
JPEG-AI & \cellcolor{green!25}0.84 & \cellcolor{green!25}2.45\,{\tiny[1.8,3.6]} & \cellcolor{green!25}0.71 & \cellcolor{green!25}1.42\,{\tiny[1.1,1.8]} & \cellcolor{green!25}0.54 & \cellcolor{green!25}1.70\,{\tiny[1.2,2.6]} & \cellcolor{green!25}7.97 & \cellcolor{green!25}17.45\,{\tiny[14.4,21.0]} \\
Ours-FAST & 1.01 & 2.94\,{\tiny[2.0,3.9]} & 0.81 & 1.61\,{\tiny[1.2,2.1]} & 0.64 & 1.97\,{\tiny[1.3,3.0]} & 8.36 & 18.13\,{\tiny[14.8,21.1]} \\
Ours-ACC & 1.11 & 3.21\,{\tiny[2.4,4.3]} & 0.85 & 1.66\,{\tiny[1.3,2.2]} & 0.72 & 2.03\,{\tiny[1.4,2.9]} & 8.30 & 17.99\,{\tiny[14.4,21.1]} \\
WebP & 1.92 & 5.60\,{\tiny[4.1,7.7]} & 1.09 & 2.22\,{\tiny[1.7,2.9]} & 1.12 & 3.37\,{\tiny[2.6,5.2]} & 12.57 & 25.62\,{\tiny[21.9,29.2]} \\
AVIF & 3.31 & 9.45\,{\tiny[6.9,11.8]} & 1.74 & 3.64\,{\tiny[2.8,4.8]} & 1.86 & 5.61\,{\tiny[3.8,7.9]} & 15.91 & 31.35\,{\tiny[26.8,35.1]} \\
JPEG XL & 3.97 & 10.63\,{\tiny[8.3,13.9]} & 2.33 & 4.98\,{\tiny[3.7,6.3]} & 2.64 & 7.79\,{\tiny[5.7,10.2]} & 18.32 & 34.58\,{\tiny[29.6,39.2]} \\
JPEG-FzT & 4.11 & 11.54\,{\tiny[9.1,14.2]} & 2.63 & 5.37\,{\tiny[4.2,7.9]} & 2.93 & 8.74\,{\tiny[6.6,13.6]} & 19.37 & 36.96\,{\tiny[33.0,41.2]} \\
HEIF & 5.20 & 13.32\,{\tiny[10.8,16.7]} & 2.90 & 5.89\,{\tiny[4.5,7.9]} & 3.31 & 8.86\,{\tiny[7.1,12.1]} & 18.88 & 35.63\,{\tiny[32.1,39.8]} \\
JPEG & 35.97 & 57.91\,{\tiny[53.1,61.4]} & 20.52 & 35.00\,{\tiny[29.2,40.0]} & 27.74 & 47.77\,{\tiny[41.6,53.1]} & 63.11 & 81.66\,{\tiny[78.5,83.7]} \\
JPEG 2000 & \cellcolor{red!22}47.25 & \cellcolor{red!22}69.42\,{\tiny[65.0,74.6]} & \cellcolor{red!22}29.51 & \cellcolor{red!22}45.37\,{\tiny[39.7,50.2]} & \cellcolor{red!22}40.89 & \cellcolor{red!22}60.37\,{\tiny[55.7,65.1]} & \cellcolor{red!22}66.65 & \cellcolor{red!22}83.76\,{\tiny[81.5,87.3]} \\
\bottomrule
\end{tabular}


==> tables/frr_far_kk_512.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrr}
\toprule
Codec & \multicolumn{2}{c}{ArcFace} & \multicolumn{2}{c}{LVFace-L} & \multicolumn{2}{c}{TopoFR} & \multicolumn{2}{c}{EdgeFace} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ \\
\midrule
aligned (ref) & 0.30 & 0.85 & 0.44 & 0.87 & 0.21 & 0.63 & 5.60 & 12.47 \\
\midrule
Ours-ACC & \cellcolor{green!25}3.59 & \cellcolor{green!25}9.59\,{\tiny[7.5,12.6]} & \cellcolor{green!25}2.04 & \cellcolor{green!25}4.27\,{\tiny[3.1,5.5]} & \cellcolor{green!25}2.44 & \cellcolor{green!25}6.56\,{\tiny[4.8,8.3]} & \cellcolor{green!25}11.71 & \cellcolor{green!25}24.38\,{\tiny[20.9,28.2]} \\
JPEG-AI & 5.72 & 13.86\,{\tiny[11.4,16.3]} & 2.71 & 5.42\,{\tiny[4.1,6.9]} & 4.45 & 10.34\,{\tiny[8.2,13.2]} & 17.58 & 33.47\,{\tiny[29.8,38.9]} \\
Ours-FAST & 16.23 & 33.54\,{\tiny[28.2,38.6]} & 7.52 & 15.05\,{\tiny[12.2,19.5]} & 11.87 & 25.29\,{\tiny[20.6,32.5]} & 26.55 & 46.86\,{\tiny[42.4,52.3]} \\
WebP & 15.58 & 32.58\,{\tiny[26.9,38.1]} & 8.00 & 15.98\,{\tiny[12.0,19.6]} & 11.06 & 23.89\,{\tiny[20.6,30.1]} & 35.04 & 56.11\,{\tiny[52.0,60.8]} \\
JPEG XL & 44.65 & 67.00\,{\tiny[61.9,69.9]} & 29.17 & 46.17\,{\tiny[40.1,50.8]} & 39.61 & 60.31\,{\tiny[55.7,65.7]} & 66.10 & 83.51\,{\tiny[81.4,86.8]} \\
AVIF & 60.90 & 80.24\,{\tiny[77.3,83.8]} & 50.55 & 67.44\,{\tiny[62.5,71.2]} & 56.85 & 76.15\,{\tiny[72.4,80.2]} & 79.72 & 92.47\,{\tiny[91.0,94.0]} \\
JPEG-FzT & 69.66 & 85.84\,{\tiny[83.8,88.6]} & 59.07 & 75.68\,{\tiny[72.0,80.7]} & 65.85 & 82.96\,{\tiny[80.5,86.8]} & 85.70 & 94.98\,{\tiny[94.0,95.8]} \\
HEIF & 91.34 & 97.44\,{\tiny[96.6,97.9]} & 88.27 & 95.77\,{\tiny[94.5,96.8]} & 91.26 & 97.35\,{\tiny[96.5,97.9]} & 94.70 & 98.66\,{\tiny[98.2,98.9]} \\
JPEG & \cellcolor{red!22}99.76 & \cellcolor{red!22}99.97\,{\tiny[100.0,100.0]} & 90.25 & 96.95\,{\tiny[95.8,97.4]} & 94.87 & 99.36\,{\tiny[98.9,99.5]} & 97.22 & \cellcolor{red!22}99.87\,{\tiny[99.8,99.9]} \\
JPEG 2000 & 97.69 & 99.47\,{\tiny[99.3,99.5]} & \cellcolor{red!22}96.42 & \cellcolor{red!22}99.03\,{\tiny[98.8,99.2]} & \cellcolor{red!22}97.76 & \cellcolor{red!22}99.53\,{\tiny[99.4,99.6]} & \cellcolor{red!22}97.29 & 99.33\,{\tiny[99.3,99.5]} \\
\bottomrule
\end{tabular}


==> tables/frr_far_kk_512_224.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrr}
\toprule
Codec & \multicolumn{2}{c}{ArcFace} & \multicolumn{2}{c}{LVFace-L} & \multicolumn{2}{c}{TopoFR} & \multicolumn{2}{c}{EdgeFace} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ & $10^{-3}$ & $10^{-4}$ \\
\midrule
aligned (ref) & 0.27 & 0.77 & 0.40 & 0.78 & 0.19 & 0.54 & 5.29 & 11.83 \\
\midrule
WebP & \cellcolor{green!25}2.43 & \cellcolor{green!25}6.64\,{\tiny[5.0,8.8]} & \cellcolor{green!25}1.47 & \cellcolor{green!25}2.86\,{\tiny[2.1,3.7]} & \cellcolor{green!25}1.52 & \cellcolor{green!25}4.29\,{\tiny[3.4,6.6]} & \cellcolor{green!25}13.61 & \cellcolor{green!25}27.20\,{\tiny[23.3,30.3]} \\
Ours-FAST & 4.43 & 11.93\,{\tiny[9.7,15.3]} & 2.28 & 4.51\,{\tiny[3.3,5.6]} & 2.94 & 8.05\,{\tiny[6.3,10.2]} & 15.44 & 31.18\,{\tiny[26.8,36.1]} \\
JPEG XL & 4.28 & 11.45\,{\tiny[8.9,14.4]} & 2.49 & 5.31\,{\tiny[3.8,6.7]} & 2.87 & 8.48\,{\tiny[6.2,11.2]} & 19.09 & 35.51\,{\tiny[30.7,40.9]} \\
JPEG-AI & 5.68 & 14.24\,{\tiny[12.2,17.7]} & 2.43 & 4.91\,{\tiny[3.9,6.0]} & 4.13 & 10.37\,{\tiny[8.6,13.0]} & 16.47 & 31.81\,{\tiny[28.7,36.0]} \\
AVIF & 8.71 & 20.97\,{\tiny[16.7,25.3]} & 4.48 & 8.90\,{\tiny[7.0,11.8]} & 5.46 & 13.64\,{\tiny[10.5,17.5]} & 26.98 & 47.43\,{\tiny[43.9,53.0]} \\
Ours-ACC & 13.94 & 30.43\,{\tiny[26.6,35.4]} & 7.02 & 13.98\,{\tiny[11.5,17.0]} & 11.16 & 23.73\,{\tiny[19.8,27.5]} & 25.64 & 46.47\,{\tiny[41.3,51.0]} \\
HEIF & 32.19 & 55.32\,{\tiny[50.0,59.6]} & 20.67 & 34.89\,{\tiny[30.1,40.4]} & 26.15 & 45.95\,{\tiny[39.8,49.9]} & 55.65 & 75.99\,{\tiny[71.5,79.2]} \\
JPEG & 52.01 & 72.23\,{\tiny[67.5,74.9]} & 33.48 & 50.43\,{\tiny[45.3,55.9]} & 43.37 & 63.97\,{\tiny[59.3,69.4]} & 75.33 & 89.92\,{\tiny[87.1,91.1]} \\
JPEG-FzT & \cellcolor{red!22}98.18 & \cellcolor{red!22}99.94\,{\tiny[99.9,100.0]} & 82.86 & 92.93\,{\tiny[91.4,94.5]} & 90.52 & 97.75\,{\tiny[96.8,98.3]} & 95.18 & \cellcolor{red!22}99.14\,{\tiny[98.9,99.4]} \\
JPEG 2000 & 96.55 & 99.12\,{\tiny[98.8,99.2]} & \cellcolor{red!22}94.63 & \cellcolor{red!22}98.52\,{\tiny[98.1,98.7]} & \cellcolor{red!22}96.66 & \cellcolor{red!22}99.12\,{\tiny[98.9,99.2]} & \cellcolor{red!22}96.50 & 99.13\,{\tiny[99.0,99.3]} \\
\bottomrule
\end{tabular}


==> tables/frr_far_summary.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrr}
\toprule
& \multicolumn{4}{c}{mean FNMR @ FMR$=10^{-4}$, ArcFace+LVFace-L (\%)} \\
\cmidrule(lr){2-5}
Codec & CF/1024 & CF/512 & KK/1024 & KK/512 \\
\midrule
JPEG-AI & \cellcolor{green!25}1.00 & 2.86 & \cellcolor{green!25}2.92 & 9.64 \\
WebP & 1.06 & 6.01 & 3.98 & 24.28 \\
AVIF & 1.24 & 33.95 & 5.44 & 73.84 \\
Ours-ACC & 1.26 & \cellcolor{green!25}1.83 & 2.93 & \cellcolor{green!25}6.93 \\
HEIF & 1.99 & 86.89 & 8.77 & 96.61 \\
JPEG XL & 2.01 & 27.80 & 8.99 & 56.59 \\
JPEG-FzT & 2.63 & 46.38 & 8.93 & 80.76 \\
JPEG & 2.89 & \cellcolor{red!22}97.57 & 10.35 & 98.46 \\
Ours-FAST & 3.82 & 6.65 & 10.55 & 24.30 \\
JPEG 2000 & \cellcolor{red!22}37.82 & 94.71 & \cellcolor{red!22}68.18 & \cellcolor{red!22}99.25 \\
\bottomrule
\end{tabular}


==> tables/h4_budget.tex <==
% generated by generate_h4_curve.py
\begin{tabular}{lrrrr}
\toprule
Codec (ArcFace, 112\,px) & 512\,B & 768\,B & 960\,B & 1024\,B \\
\midrule
JPEG-AI & 0.27 & 0.16 & 0.11 & \cellcolor{green!25}\textbf{0.09} \\
Ours-ACCURATE & \cellcolor{green!25}\textbf{0.22} & \cellcolor{green!25}\textbf{0.15} & 0.15 & 0.14 \\
Ours-FAST & 0.55 & 0.40 & 0.37 & 0.34 \\
AVIF & 2.71 & 0.26 & 0.11 & \cellcolor{green!25}\textbf{0.09} \\
WebP & 0.46 & 0.17 & \cellcolor{green!25}\textbf{0.10} & \cellcolor{green!25}\textbf{0.09} \\
JPEG XL & 2.02 & 0.55 & 0.24 & 0.19 \\
HEIF & 12.12 & 0.63 & 0.21 & 0.18 \\
JPEG-FzT & 3.62 & 0.51 & 0.27 & 0.24 \\
mbt2018 & 1.33$^{\ddagger}$ & 0.21 & 0.13 & 2.50$^{\ddagger}$ \\
bmshj2018 & 0.59$^{\ddagger}$ & 0.28 & 0.17 & 0.03$^{\ddagger}$ \\
JPEG & \cellcolor{red!22}\underline{33.35} & 1.06 & 0.28 & 0.25 \\
JPEG 2000 & 19.50 & \cellcolor{red!22}\underline{7.78} & \cellcolor{red!22}\underline{3.23} & \cellcolor{red!22}\underline{3.23} \\
\bottomrule
\end{tabular}


==> tables/heldout_cvlface.tex <==
% generated by generate_heldout_table.py
\begin{tabular}{lcccc}
  \toprule
  & \multicolumn{2}{c}{Color~FERET} & \multicolumn{2}{c}{AI-Solutions-KK} \\
  \cmidrule(lr){2-3}\cmidrule(lr){4-5}
  Codec & $1024$\,B & $512$\,B & $1024$\,B & $512$\,B \\
  \midrule
  \emph{aligned} (ref.) & \multicolumn{2}{c}{0.01\,{\scriptsize(0.0)}} & \multicolumn{2}{c}{0.23\,{\scriptsize(0.8)}} \\
  \midrule
  JPEG-AI       & 0.03\,{\scriptsize(0.1)} & 0.13\,{\scriptsize(0.8)} & 0.52\,{\scriptsize(3.7)} & 1.25\,{\scriptsize(12.4)} \\
  WebP          & \cellcolor{green!25}\textbf{0.03}\,{\scriptsize(0.1)} & 0.23\,{\scriptsize(2.2)} & 0.66\,{\scriptsize(5.2)} & 2.55\,{\scriptsize(29.1)} \\
  AVIF          & 0.04\,{\scriptsize(0.1)} & 1.91\,{\scriptsize(25.1)} & 0.81\,{\scriptsize(7.3)} & 9.73\,{\scriptsize(77.9)} \\
  HEIF          & 0.07\,{\scriptsize(0.3)} & 7.90\,{\scriptsize(72.1)} & 1.17\,{\scriptsize(11.9)} & 19.88\,{\scriptsize(95.8)} \\
  JPEG~XL       & 0.10\,{\scriptsize(0.5)} & 1.26\,{\scriptsize(17.0)} & 1.20\,{\scriptsize(11.7)} & 6.52\,{\scriptsize(62.5)} \\
  Ours-ACCURATE & 0.05\,{\scriptsize(0.2)} & \cellcolor{green!25}\textbf{0.08}\,{\scriptsize(0.4)} & \cellcolor{green!25}\textbf{0.51}\,{\scriptsize(3.5)} & \cellcolor{green!25}\textbf{0.92}\,{\scriptsize(8.4)} \\
  Ours-FAST     & 0.15\,{\scriptsize(1.0)} & 0.32\,{\scriptsize(2.6)} & 1.21\,{\scriptsize(12.6)} & 2.40\,{\scriptsize(28.4)} \\
  JPEG-FzT      & 0.10\,{\scriptsize(0.6)} & 2.17\,{\scriptsize(30.2)} & 1.12\,{\scriptsize(10.5)} & 11.34\,{\scriptsize(82.4)} \\
  JPEG          & 0.12\,{\scriptsize(0.6)} & 15.75\,{\scriptsize(98.8)} & 1.31\,{\scriptsize(14.2)} & 21.24\,{\scriptsize(96.6)} \\
  JPEG~2000     & \cellcolor{red!22}\underline{2.38}\,{\scriptsize(28.6)} & \cellcolor{red!22}\underline{16.03}\,{\scriptsize(91.8)} & \cellcolor{red!22}\underline{8.92}\,{\scriptsize(74.0)} & \cellcolor{red!22}\underline{29.42}\,{\scriptsize(99.1)} \\
  \bottomrule
\end{tabular}


==> tables/idcos_tail.tex <==
\begin{tabular}{lcccc}
\toprule
& \multicolumn{2}{c}{Color~FERET} & \multicolumn{2}{c}{AI-Solutions-KK} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
Codec & p5 (worst) & median & p5 (worst) & median \\
\midrule
    JPEG-AI & 0.742 & 0.833 & 0.680 & 0.813 \\
    Ours-ACCURATE & \cellcolor{green!25}\textbf{0.802} & \cellcolor{green!25}\textbf{0.874} & \cellcolor{green!25}\textbf{0.763} & \cellcolor{green!25}\textbf{0.844} \\
    Ours-FAST & 0.636 & 0.763 & 0.591 & 0.727 \\
    WebP & 0.597 & 0.739 & 0.581 & 0.725 \\
    AVIF & \cellcolor{red!22}\underline{0.333} & \cellcolor{red!22}\underline{0.543} & \cellcolor{red!22}\underline{0.313} & \cellcolor{red!22}\underline{0.507} \\
\bottomrule
\end{tabular}


==> tables/jpegai_kk.tex <==
% generated by measure_jpegai_kk.py -- JPEG-AI 3 decoders, KK 224px/1024B
\begin{tabular}{lcccccc}
\toprule
Op.\ point & Synth. & EER\,\% & EER\,\% & id-cos & PSNR & Bytes \\
 & transf. & (ArcFace) & (EdgeFace) & (recon) & (dB) & \\
\midrule
aligned & -- & 0.077 & 0.908 & -- & -- & -- \\
\midrule
SOP & 1 & \cellcolor{green!25}\textbf{0.140} & 1.254 & \cellcolor{red!22}\underline{0.9347} & \cellcolor{red!22}\underline{31.08} & 1111 \\
BOP & 2 & \cellcolor{red!22}\underline{0.147} & 1.193 & 0.9350 & 31.34 & 1111 \\
HOP & 3 & 0.140 & 1.264 & \cellcolor{green!25}\textbf{0.9407} & \cellcolor{green!25}\textbf{31.95} & 1113 \\
\bottomrule
\end{tabular}


==> tables/jpegai_speed.tex <==
\begin{tabular}{l c c c c c c c c}
\toprule
Op.\ point & Synth. & \multicolumn{2}{c}{Decode (ms)} & Encode (ms) & PSNR & SSIM & id-cos & Bytes \\
\cmidrule(lr){3-4}
 & transf. & CPU & GPU & GPU & (dB) & & (ArcFace) & \\
\midrule
SOP & 1 & \cellcolor{green!25}\textbf{572} & 655 & \cellcolor{red!22}\underline{1956} & \cellcolor{red!22}\underline{34.99} & \cellcolor{red!22}\underline{0.912} & \cellcolor{red!22}\underline{0.945} & 1108 \\
BOP & 2 & 599 & \cellcolor{green!25}\textbf{632} & \cellcolor{green!25}\textbf{1819} & 35.36 & 0.915 & 0.945 & 1108 \\
HOP & 3 & \cellcolor{red!22}\underline{1192} & \cellcolor{red!22}\underline{656} & 1945 & \cellcolor{green!25}\textbf{35.93} & \cellcolor{green!25}\textbf{0.919} & \cellcolor{green!25}\textbf{0.949} & 1109 \\
\bottomrule
\end{tabular}


==> tables/model_effect_colorferet_1024.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
Matcher & JPEG-AI & Ours-ACC & Ours-FAST & AVIF & WebP & HEIF & JPEG XL & JPEG-FzT & bmshj2018$^{\ddagger}$ & mbt2018$^{\ddagger}$ & JPEG & JPEG 2000 \\
\midrule
ArcFace R100 & \cellcolor{green!25}0.09 & 0.14 & 0.34 & \cellcolor{green!25}0.09 & \cellcolor{green!25}0.09 & 0.18 & 0.19 & 0.24 & 0.03 & 2.50 & 0.25 & \cellcolor{red!22}3.23 \\
TopoFR-R50 & \cellcolor{green!25}0.17 & 0.24 & 0.55 & 0.21 & 0.20 & 0.31 & 0.36 & 0.39 & 0.15 & 2.62 & 0.55 & \cellcolor{red!22}4.41 \\
TopoFR-R100 & \cellcolor{green!25}0.10 & 0.14 & 0.37 & 0.13 & 0.13 & 0.21 & 0.26 & 0.24 & 0.08 & 2.63 & 0.33 & \cellcolor{red!22}3.50 \\
TopoFR-R200 & \cellcolor{green!25}0.06 & 0.08 & 0.23 & 0.08 & 0.07 & 0.12 & 0.15 & 0.13 & 0.03 & 2.38 & 0.25 & \cellcolor{red!22}2.98 \\
LVFace-T & 0.85 & \cellcolor{green!25}0.78 & 1.44 & 0.92 & 0.90 & 1.31 & 0.99 & 1.38 & 1.15 & 1.96 & 1.39 & \cellcolor{red!22}6.75 \\
LVFace-S & 0.63 & \cellcolor{green!25}0.57 & 1.23 & 0.68 & 0.69 & 0.99 & 0.71 & 0.92 & 0.90 & 1.99 & 0.96 & \cellcolor{red!22}5.19 \\
LVFace-B & \cellcolor{green!25}0.23 & 0.27 & 0.59 & 0.36 & 0.28 & 0.53 & 0.38 & 0.45 & 0.24 & 0.95 & 0.57 & \cellcolor{red!22}4.17 \\
LVFace-L & \cellcolor{green!25}0.35 & 0.44 & 0.83 & 0.44 & 0.41 & 0.63 & 0.55 & 0.61 & 0.71 & 1.40 & 0.74 & \cellcolor{red!22}4.39 \\
CVLface ViT-B & \cellcolor{green!25}0.12 & \cellcolor{green!25}0.12 & 0.27 & 0.17 & 0.16 & 0.31 & 0.30 & 0.37 & 0.08 & 2.28 & 0.49 & \cellcolor{red!22}3.14 \\
CVLface IR-101 & \cellcolor{green!25}0.03 & 0.05 & 0.15 & 0.04 & \cellcolor{green!25}0.03 & 0.07 & 0.10 & 0.10 & 0.03 & 2.56 & 0.12 & \cellcolor{red!22}2.38 \\
EdgeFace-XXS & 1.08 & \cellcolor{green!25}1.02 & 1.38 & 1.15 & 1.14 & 1.48 & 1.46 & 1.40 & 2.01 & 4.73 & 1.57 & \cellcolor{red!22}6.64 \\
EdgeFace-XS & 0.57 & \cellcolor{green!25}0.56 & 0.84 & 0.62 & 0.61 & 0.84 & 0.84 & 0.82 & 1.25 & 3.41 & 0.97 & \cellcolor{red!22}5.57 \\
EdgeFace-S & \cellcolor{green!25}0.39 & \cellcolor{green!25}0.39 & 0.66 & 0.41 & 0.43 & 0.57 & 0.61 & 0.68 & 0.35 & 2.79 & 0.71 & \cellcolor{red!22}5.37 \\
EdgeFace-Base & \cellcolor{green!25}0.11 & 0.12 & 0.31 & 0.13 & \cellcolor{green!25}0.11 & 0.19 & 0.26 & 0.28 & 0.15 & 2.08 & 0.28 & \cellcolor{red!22}3.79 \\
\bottomrule
\end{tabular}


==> tables/model_effect_colorferet_1024_224.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
Matcher & JPEG-AI & Ours-ACC & Ours-FAST & AVIF & WebP & HEIF & JPEG XL & JPEG-FzT & bmshj2018$^{\ddagger}$ & mbt2018$^{\ddagger}$ & JPEG & JPEG 2000 \\
\midrule
ArcFace R100 & \cellcolor{green!25}0.07 & \cellcolor{green!25}0.07 & 0.09 & 0.10 & 0.11 & 0.23 & 0.29 & 0.17 & 0.28 & 0.03 & \cellcolor{red!22}2.75 & 2.36 \\
TopoFR-R50 & \cellcolor{green!25}0.14 & \cellcolor{green!25}0.14 & 0.18 & 0.22 & 0.23 & 0.43 & 0.52 & 0.36 & 0.55 & 1.07 & \cellcolor{red!22}5.11 & 3.24 \\
TopoFR-R100 & \cellcolor{green!25}0.09 & \cellcolor{green!25}0.09 & 0.10 & 0.13 & 0.14 & 0.26 & 0.35 & 0.23 & 0.40 & 0.08 & 2.52 & \cellcolor{red!22}2.62 \\
TopoFR-R200 & \cellcolor{green!25}0.05 & \cellcolor{green!25}0.05 & 0.08 & 0.08 & 0.12 & 0.16 & 0.22 & 0.17 & 0.12 & 0.23 & 1.83 & \cellcolor{red!22}2.15 \\
LVFace-T & 0.77 & 0.62 & \cellcolor{green!25}0.58 & 0.89 & 0.92 & 1.06 & 1.19 & 1.13 & 1.60 & 1.60 & \cellcolor{red!22}5.33 & 5.21 \\
LVFace-S & 0.53 & \cellcolor{green!25}0.44 & 0.47 & 0.65 & 0.65 & 0.74 & 0.94 & 0.75 & 1.50 & 1.22 & \cellcolor{red!22}4.11 & 4.06 \\
LVFace-B & 0.22 & \cellcolor{green!25}0.16 & 0.20 & 0.32 & 0.29 & 0.45 & 0.51 & 0.42 & 0.48 & 0.35 & 2.85 & \cellcolor{red!22}2.93 \\
LVFace-L & 0.24 & \cellcolor{green!25}0.19 & 0.24 & 0.44 & 0.33 & 0.54 & 0.62 & 0.55 & 0.55 & 0.35 & 3.20 & \cellcolor{red!22}3.26 \\
CVLface ViT-B & 0.12 & \cellcolor{green!25}0.08 & \cellcolor{green!25}0.08 & 0.19 & 0.18 & 0.37 & 0.43 & 0.35 & 0.12 & 0.05 & \cellcolor{red!22}5.84 & 2.51 \\
CVLface IR-101 & \cellcolor{green!25}0.03 & \cellcolor{green!25}0.03 & 0.04 & 0.05 & 0.04 & 0.11 & 0.13 & 0.08 & 0.03 & 0.00 & \cellcolor{red!22}1.84 & 1.69 \\
EdgeFace-XXS & 1.05 & 1.02 & \cellcolor{green!25}0.97 & 1.22 & 1.17 & 1.47 & 1.84 & 1.39 & 2.58 & 2.58 & \cellcolor{red!22}7.62 & 5.48 \\
EdgeFace-XS & 0.54 & 0.56 & \cellcolor{green!25}0.50 & 0.68 & 0.63 & 0.89 & 1.05 & 0.78 & 1.88 & 1.26 & \cellcolor{red!22}5.49 & 4.49 \\
EdgeFace-S & \cellcolor{green!25}0.30 & 0.33 & \cellcolor{green!25}0.30 & 0.41 & 0.39 & 0.72 & 0.79 & 0.56 & 0.67 & 0.97 & 4.22 & \cellcolor{red!22}4.28 \\
EdgeFace-Base & 0.10 & \cellcolor{green!25}0.08 & 0.11 & 0.15 & 0.15 & 0.32 & 0.39 & 0.23 & 0.27 & 0.03 & 2.76 & \cellcolor{red!22}2.91 \\
\bottomrule
\end{tabular}


==> tables/model_effect_kk_1024.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Matcher & JPEG-AI & Ours-ACC & Ours-FAST & AVIF & WebP & HEIF & JPEG XL & JPEG-FzT & JPEG & JPEG 2000 \\
\midrule
ArcFace R100 & 0.54 & \cellcolor{green!25}0.53 & 1.30 & 0.73 & 0.64 & 1.12 & 1.16 & 1.17 & 1.15 & \cellcolor{red!22}9.61 \\
TopoFR-R50 & 0.60 & \cellcolor{green!25}0.58 & 1.36 & 0.86 & 0.71 & 1.25 & 1.33 & 1.27 & 1.43 & \cellcolor{red!22}11.00 \\
TopoFR-R100 & 0.44 & \cellcolor{green!25}0.43 & 1.07 & 0.57 & 0.48 & 0.90 & 0.95 & 0.87 & 1.00 & \cellcolor{red!22}9.39 \\
TopoFR-R200 & 0.38 & \cellcolor{green!25}0.37 & 0.92 & 0.50 & 0.41 & 0.74 & 0.78 & 0.71 & 0.82 & \cellcolor{red!22}9.43 \\
LVFace-T & 0.99 & \cellcolor{green!25}0.95 & 2.14 & 1.56 & 1.32 & 2.16 & 2.07 & 2.20 & 2.25 & \cellcolor{red!22}14.29 \\
LVFace-S & \cellcolor{green!25}0.59 & 0.62 & 1.48 & 1.20 & 0.97 & 1.46 & 1.65 & 1.54 & 1.75 & \cellcolor{red!22}13.06 \\
LVFace-B & 0.58 & \cellcolor{green!25}0.55 & 1.20 & 0.80 & 0.62 & 1.16 & 1.10 & 1.15 & 1.25 & \cellcolor{red!22}11.52 \\
LVFace-L & \cellcolor{green!25}0.51 & 0.54 & 1.16 & 0.78 & 0.63 & 1.09 & 1.09 & 1.09 & 1.25 & \cellcolor{red!22}11.63 \\
CVLface ViT-B & 0.59 & \cellcolor{green!25}0.51 & 1.16 & 0.90 & 0.72 & 1.24 & 1.21 & 1.19 & 1.53 & \cellcolor{red!22}8.89 \\
CVLface IR-101 & 0.52 & \cellcolor{green!25}0.51 & 1.21 & 0.81 & 0.66 & 1.17 & 1.20 & 1.12 & 1.31 & \cellcolor{red!22}8.92 \\
EdgeFace-XXS & 2.84 & \cellcolor{green!25}2.60 & 3.78 & 3.65 & 3.26 & 4.29 & 4.38 & 4.27 & 5.03 & \cellcolor{red!22}17.03 \\
EdgeFace-XS & 1.98 & \cellcolor{green!25}1.80 & 2.80 & 2.64 & 2.33 & 3.16 & 3.27 & 3.19 & 3.64 & \cellcolor{red!22}13.83 \\
EdgeFace-S & 1.53 & \cellcolor{green!25}1.37 & 2.32 & 2.08 & 1.80 & 2.53 & 2.72 & 2.66 & 2.96 & \cellcolor{red!22}13.00 \\
EdgeFace-Base & 0.93 & \cellcolor{green!25}0.83 & 1.77 & 1.34 & 1.12 & 1.83 & 1.95 & 1.80 & 2.19 & \cellcolor{red!22}12.10 \\
\bottomrule
\end{tabular}


==> tables/model_effect_kk_1024_224.tex <==
% generated by generate_frr_far.py
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
Matcher & JPEG-AI & Ours-ACC & Ours-FAST & AVIF & WebP & HEIF & JPEG XL & JPEG-FzT & bmshj2018 & mbt2018 & JPEG & JPEG 2000 \\
\midrule
ArcFace R100 & \cellcolor{green!25}0.39 & 0.46 & 0.43 & 0.87 & 0.63 & 1.19 & 0.97 & 0.97 & -- & -- & 5.78 & \cellcolor{red!22}7.25 \\
TopoFR-R50 & \cellcolor{green!25}0.44 & 0.49 & 0.47 & 0.96 & 0.70 & 1.31 & 1.13 & 1.21 & -- & -- & 7.79 & \cellcolor{red!22}8.37 \\
TopoFR-R100 & \cellcolor{green!25}0.30 & 0.38 & 0.34 & 0.68 & 0.48 & 0.97 & 0.79 & 0.84 & -- & -- & 4.70 & \cellcolor{red!22}7.37 \\
TopoFR-R200 & \cellcolor{green!25}0.28 & 0.34 & 0.29 & 0.57 & 0.40 & 0.83 & 0.62 & 0.71 & -- & -- & 4.23 & \cellcolor{red!22}6.57 \\
LVFace-T & \cellcolor{green!25}0.82 & 0.84 & 0.86 & 1.73 & 1.29 & 2.21 & 1.81 & 1.95 & -- & -- & 8.31 & \cellcolor{red!22}11.22 \\
LVFace-S & \cellcolor{green!25}0.47 & 0.51 & 0.51 & 1.14 & 0.80 & 1.75 & 1.56 & 1.56 & -- & -- & 7.40 & \cellcolor{red!22}9.27 \\
LVFace-B & \cellcolor{green!25}0.46 & 0.52 & 0.52 & 0.87 & 0.66 & 1.20 & 0.93 & 1.05 & -- & -- & 5.87 & \cellcolor{red!22}8.05 \\
LVFace-L & \cellcolor{green!25}0.43 & 0.51 & 0.48 & 0.82 & 0.58 & 1.18 & 0.98 & 1.10 & -- & -- & 5.73 & \cellcolor{red!22}8.30 \\
CVLface ViT-B & 0.50 & 0.50 & \cellcolor{green!25}0.48 & 1.03 & 0.68 & 1.34 & 1.06 & 1.31 & -- & -- & 5.86 & \cellcolor{red!22}6.66 \\
CVLface IR-101 & \cellcolor{green!25}0.39 & 0.46 & 0.45 & 0.96 & 0.64 & 1.25 & 1.00 & 1.14 & -- & -- & 5.78 & \cellcolor{red!22}6.81 \\
EdgeFace-XXS & \cellcolor{green!25}2.58 & 2.67 & 2.66 & 3.82 & 3.37 & 4.25 & 4.25 & 4.45 & -- & -- & 12.37 & \cellcolor{red!22}14.07 \\
EdgeFace-XS & \cellcolor{green!25}1.76 & 1.79 & 1.80 & 2.80 & 2.38 & 3.19 & 3.11 & 3.25 & -- & -- & 10.04 & \cellcolor{red!22}11.34 \\
EdgeFace-S & \cellcolor{green!25}1.32 & 1.36 & 1.36 & 2.24 & 1.80 & 2.71 & 2.58 & 2.62 & -- & -- & 8.73 & \cellcolor{red!22}10.46 \\
EdgeFace-Base & \cellcolor{green!25}0.75 & 0.80 & 0.77 & 1.54 & 1.10 & 2.06 & 1.71 & 1.87 & -- & -- & 8.13 & \cellcolor{red!22}9.48 \\
\bottomrule
\end{tabular}


==> tables/posthoc_stats.tex <==
% generated by generate_posthoc_stats.py
\begin{tabular}{llrrl}
\toprule
Codec $a$ & Codec $b$ & Wilcoxon $p_{\text{Holm}}$ & Cliff's $\delta$ & sig.? \\
\midrule
Ours-ACCURATE & WebP & 0.358 & +0.00 & \textbf{no} \\
Ours-ACCURATE & AVIF & 0.238 & -0.03 & \textbf{no} \\
Ours-ACCURATE & JPEG 2000 & 0.000977 & -1.00 & yes \\
WebP & JPEG 2000 & 0.000977 & -1.00 & yes \\
Ours-ACCURATE & Ours-FAST & 0.000977 & -0.49 & yes \\
Ours-ACCURATE & JPEG-FzT & 0.000977 & -0.36 & yes \\
JPEG-FzT & WebP & 0.000977 & +0.32 & yes \\
JPEG & JPEG 2000 & 0.000977 & -1.00 & yes \\
\bottomrule
\end{tabular}


==> tables/preproc_through_codec.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
Operator & \multicolumn{2}{c}{WebP} & \multicolumn{2}{c}{AVIF} & \multicolumn{2}{c}{Ours-ACCURATE} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
 & EER\,\% & id-cos & EER\,\% & id-cos & EER\,\% & id-cos \\
\midrule
std (none) & 0.42 & \cellcolor{green!25}\textbf{0.872} & \cellcolor{green!25}\textbf{0.64} & 0.837 & 0.36 & 0.909 \\
A1 edge-pres. & \cellcolor{red!22}\underline{1.41} & \cellcolor{red!22}\underline{0.761} & \cellcolor{red!22}\underline{1.60} & \cellcolor{red!22}\underline{0.746} & 0.74 & \cellcolor{red!22}\underline{0.832} \\
A2 bilateral & 0.67 & 0.841 & 0.65 & 0.826 & 0.30 & 0.908 \\
A3 chroma-red. & \cellcolor{green!25}\textbf{0.39} & 0.871 & 0.74 & 0.837 & \cellcolor{green!25}\textbf{0.29} & \cellcolor{green!25}\textbf{0.910} \\
A4 NLM denoise & 1.09 & 0.796 & 1.38 & 0.771 & 0.83 & 0.848 \\
B2 bg-flatten & 0.99 & 0.865 & 1.22 & \cellcolor{green!25}\textbf{0.840} & \cellcolor{red!22}\underline{0.99} & 0.900 \\
\bottomrule
\end{tabular}


==> tables/preproc_through_codec_edgeface.tex <==
% generated by generate_preproc_through_codec_tables.py
\begin{tabular}{@{}lcccccc@{}}
\toprule
Operator & \multicolumn{2}{c}{WebP} & \multicolumn{2}{c}{AVIF} & \multicolumn{2}{c}{Ours-ACCURATE} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
 & EER\,\% & id-cos & EER\,\% & id-cos & EER\,\% & id-cos \\
\midrule
std (none) & 2.07 & 0.920 & \cellcolor{green!25}\textbf{2.53} & \cellcolor{green!25}\textbf{0.896} & 1.70 & 0.955 \\
A1 edge-pres. & \cellcolor{red!22}\underline{4.18} & \cellcolor{red!22}\underline{0.817} & \cellcolor{red!22}\underline{4.37} & \cellcolor{red!22}\underline{0.812} & \cellcolor{red!22}\underline{3.08} & \cellcolor{red!22}\underline{0.883} \\
A2 bilateral & 2.57 & 0.895 & 2.76 & 0.890 & 1.68 & 0.955 \\
A3 chroma-red. & \cellcolor{green!25}\textbf{2.05} & \cellcolor{green!25}\textbf{0.920} & 2.61 & 0.896 & \cellcolor{green!25}\textbf{1.64} & \cellcolor{green!25}\textbf{0.956} \\
A4 NLM denoise & 3.14 & 0.854 & 3.98 & 0.840 & 2.53 & 0.907 \\
B2 bg-flatten & 2.58 & 0.911 & 2.75 & 0.894 & 2.05 & 0.944 \\
\bottomrule
\end{tabular}


==> tables/quality_matrix.tex <==
% generated by generate_quality_matrix.py
\begin{tabular}{llrrrrr}
\toprule
Codec & Res. & PSNR & SSIM & MS-SSIM & LPIPS & DISTS \\
\midrule
\multicolumn{7}{l}{\textit{112\,px}} \\
JPEG-AI & 112 & 33.32 & \cellcolor{green!25}\textbf{0.920} & \cellcolor{green!25}\textbf{0.984} & 0.060 & 0.137 \\
WebP & 112 & \cellcolor{green!25}\textbf{33.45} & 0.912 & 0.978 & 0.045 & 0.142 \\
AVIF & 112 & 32.99 & 0.904 & 0.979 & 0.088 & 0.142 \\
HEIF & 112 & 32.41 & 0.901 & 0.973 & 0.099 & 0.151 \\
mbt2018$^{\ddagger}$ & 112 & 33.85 & 0.897 & 0.983 & 0.118 & 0.162 \\
bmshj2018$^{\ddagger}$ & 112 & 32.83 & 0.886 & 0.982 & 0.129 & 0.176 \\
JPEG~XL & 112 & 31.65 & 0.884 & 0.973 & 0.145 & 0.170 \\
JPEG & 112 & 29.34 & 0.851 & 0.955 & 0.103 & 0.206 \\
JPEG-FzT & 112 & \cellcolor{red!22}\underline{26.25} & 0.839 & 0.959 & 0.238 & 0.213 \\
Ours-ACCURATE & 112 & 28.63 & 0.834 & 0.979 & \cellcolor{green!25}\textbf{0.012} & \cellcolor{green!25}\textbf{0.095} \\
Ours-FAST & 112 & 27.17 & 0.816 & 0.968 & 0.029 & 0.146 \\
JPEG~2000 & 112 & 27.77 & \cellcolor{red!22}\underline{0.795} & \cellcolor{red!22}\underline{0.927} & \cellcolor{red!22}\underline{0.241} & \cellcolor{red!22}\underline{0.242} \\
\midrule
\multicolumn{7}{l}{\textit{224\,px}} \\
JPEG-AI & 224 & \cellcolor{green!25}\textbf{33.23} & \cellcolor{green!25}\textbf{0.898} & \cellcolor{green!25}\textbf{0.973} & 0.205 & 0.198 \\
AVIF & 224 & 32.16 & 0.866 & 0.956 & 0.247 & 0.221 \\
HEIF & 224 & 31.65 & 0.860 & 0.948 & 0.247 & 0.225 \\
WebP & 224 & 31.79 & 0.858 & 0.949 & 0.225 & 0.221 \\
JPEG~XL & 224 & 29.09 & 0.823 & 0.930 & 0.388 & 0.287 \\
Ours-FAST & 224 & 29.55 & 0.821 & 0.956 & 0.072 & 0.160 \\
JPEG-FzT & 224 & 28.01 & 0.816 & 0.925 & 0.387 & 0.287 \\
JPEG~2000 & 224 & 27.59 & 0.790 & 0.890 & 0.403 & 0.317 \\
Ours-ACCURATE & 224 & 28.57 & 0.781 & 0.957 & \cellcolor{green!25}\textbf{0.062} & \cellcolor{green!25}\textbf{0.136} \\
JPEG & 224 & \cellcolor{red!22}\underline{24.59} & \cellcolor{red!22}\underline{0.718} & \cellcolor{red!22}\underline{0.806} & \cellcolor{red!22}\underline{0.436} & \cellcolor{red!22}\underline{0.354} \\
\bottomrule
\end{tabular}


==> tables/rate_eer_colorferet_arcface_antelopev2.tex <==
% rate–EER for the core grid — generated by generate_rate_eer.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Codec & 64px/1024B & 64px/512B & 96px/1024B & 96px/512B & 112px/1024B & 112px/512B & 168px/1024B & 168px/512B & 224px/1024B & 224px/512B \\
\midrule
aligned (ref) & 0.09 (0.06–0.12) &  & 0.05 (0.03–0.06) &  & 0.04 (0.02–0.06) &  & 0.04 (0.02–0.05) &  & 0.03 (0.02–0.05) &  \\
\midrule
JPEG & 0.25 (0.20–0.31) & 4.57 (4.23–5.00) & 0.21 (0.15–0.26) & 19.02 (18.29–19.82) & 0.25 (0.21–0.29) & \cellcolor{red!22}\underline{33.35 (32.64–34.08)$^\dagger$} & 0.57 (0.47–0.64) & \cellcolor{red!22}\underline{16.33 (15.63–17.00)$^\dagger$} & \cellcolor{red!22}\underline{2.75 (2.37–3.18)} & 9.97 (9.39–10.62)$^\dagger$ \\
JPEG 2000 & \cellcolor{red!22}\underline{6.31 (5.92–6.73)} & \cellcolor{red!22}\underline{29.31 (28.54–30.23)} & \cellcolor{red!22}\underline{2.53 (2.30–2.76)} & \cellcolor{red!22}\underline{20.44 (19.63–21.31)} & \cellcolor{red!22}\underline{3.23 (2.95–3.54)} & 19.50 (18.69–20.40) & \cellcolor{red!22}\underline{2.63 (2.32–2.94)} & 15.86 (15.21–16.61) & 2.36 (2.15–2.63) & 15.73 (15.07–16.55) \\
WebP & 0.14 (0.11–0.17) & 0.38 (0.32–0.43) & \cellcolor{green!25}\textbf{0.11 (0.08–0.14)} & 0.38 (0.32–0.44) & 0.09 (0.07–0.11) & 0.46 (0.39–0.53)$^\dagger$ & 0.09 (0.07–0.12) & 0.42 (0.36–0.49)$^\dagger$ & 0.11 (0.08–0.14)$^\dagger$ & 0.32 (0.26–0.38)$^\dagger$ \\
JPEG XL & 0.19 (0.16–0.23) & 1.24 (1.11–1.38) & 0.20 (0.16–0.24) & 1.80 (1.63–1.99) & 0.19 (0.16–0.23) & 2.02 (1.81–2.27)$^\dagger$ & 0.30 (0.25–0.35) & 0.80 (0.69–0.90)$^\dagger$ & 0.29 (0.23–0.34)$^\dagger$ & \cellcolor{green!25}\textbf{0.31 (0.26–0.36)$^\dagger$} \\
AVIF & 0.15 (0.11–0.19) & 1.85 (1.62–2.10) & 0.11 (0.08–0.15) & 2.58 (2.32–2.84) & 0.09 (0.07–0.12) & 2.71 (2.49–2.94)$^\dagger$ & 0.10 (0.08–0.13) & 1.23 (1.07–1.38)$^\dagger$ & 0.10 (0.07–0.12) & 0.55 (0.47–0.62)$^\dagger$ \\
HEIF & 0.16 (0.13–0.20) & 8.23 (7.73–8.69) & 0.16 (0.13–0.19) & 11.78 (11.06–12.55)$^\dagger$ & 0.18 (0.14–0.21) & 12.12 (11.58–12.76)$^\dagger$ & 0.23 (0.18–0.28) & 6.19 (5.68–6.78)$^\dagger$ & 0.23 (0.17–0.27) & 2.43 (2.25–2.63)$^\dagger$ \\
JPEG-FzT & 1.01 (0.87–1.17) & 3.12 (2.89–3.45) & 0.29 (0.23–0.35) & 2.50 (2.27–2.74) & 0.24 (0.19–0.30) & 3.62 (3.37–3.93) & 0.19 (0.15–0.23) & 13.45 (12.75–14.13) & 0.17 (0.14–0.20) & \cellcolor{red!22}\underline{26.33 (25.51–27.25)} \\
JPEG-AI & 0.59 (0.49–0.68) & 0.67 (0.58–0.74) & 0.12 (0.10–0.15) & \cellcolor{green!25}\textbf{0.29 (0.23–0.32)} & 0.09 (0.07–0.12) & 0.27 (0.21–0.31) & 0.07 (0.05–0.10) & \cellcolor{green!25}\textbf{0.22 (0.17–0.27)} & 0.07 (0.05–0.09) & 0.34 (0.28–0.41) \\
bmshj2018 & \cellcolor{green!25}\textbf{0.00 (0.00–0.00)$^\dagger$} & \cellcolor{green!25}\textbf{0.32 (0.15–0.56)$^\dagger$} & 0.12 (0.00–0.26)$^\dagger$ & 1.01 (0.73–1.45)$^\dagger$ & \cellcolor{green!25}\textbf{0.03 (0.00–0.12)$^\dagger$} & 0.59 (0.21–1.08)$^\dagger$ & \cellcolor{green!25}\textbf{0.07 (0.00–0.11)$^\dagger$} & 0.95 (0.52–1.50)$^\dagger$ & 0.28 (0.00–0.53)$^\dagger$ & 0.35 (0.12–0.54)$^\dagger$ \\
mbt2018 & 0.03 (0.00–0.10)$^\dagger$ & 0.32 (0.14–0.46)$^\dagger$ & 1.01 (0.00–3.13)$^\dagger$ & 0.83 (0.29–1.11)$^\dagger$ & 2.50 (0.13–6.38)$^\dagger$ & 1.33 (0.44–3.22)$^\dagger$ & 0.86 (0.00–2.96)$^\dagger$ & 0.37 (0.14–0.49)$^\dagger$ & \cellcolor{green!25}\textbf{0.03 (0.00–0.11)$^\dagger$} & 0.59 (0.02–1.18)$^\dagger$ \\
Ours-FAST & 2.72 (2.41–3.07) & 3.25 (2.94–3.59) & 0.60 (0.50–0.72)$^\dagger$ & 0.96 (0.83–1.13)$^\dagger$ & 0.34 (0.28–0.39) & 0.55 (0.47–0.63) & 0.21 (0.15–0.28)$^\dagger$ & 0.80 (0.68–0.95)$^\dagger$ & 0.09 (0.06–0.11) & 0.35 (0.28–0.41)$^\dagger$ \\
Ours-ACC & 1.36 (1.13–1.66) & 1.36 (1.14–1.66) & 0.56 (0.41–0.76)$^\dagger$ & 0.93 (0.75–1.12)$^\dagger$ & 0.14 (0.10–0.19) & \cellcolor{green!25}\textbf{0.22 (0.18–0.26)} & 0.12 (0.08–0.15)$^\dagger$ & 0.57 (0.48–0.66)$^\dagger$ & 0.07 (0.05–0.11) & 0.37 (0.31–0.43) \\
\bottomrule
\end{tabular}


==> tables/rate_eer_colorferet_edgeface_xs.tex <==
% rate–EER for the core grid — generated by generate_rate_eer.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Codec & 64px/1024B & 64px/512B & 96px/1024B & 96px/512B & 112px/1024B & 112px/512B & 168px/1024B & 168px/512B & 224px/1024B & 224px/512B \\
\midrule
aligned (ref) & 0.51 (0.37–0.71) &  & 0.41 (0.27–0.53) &  & 0.39 (0.26–0.52) &  & 0.37 (0.25–0.52) &  & 0.38 (0.24–0.54) &  \\
\midrule
JPEG & 0.96 (0.74–1.21) & 8.91 (8.42–9.40) & 0.80 (0.62–0.97) & 18.59 (17.86–19.28) & 0.97 (0.76–1.20) & \cellcolor{red!22}\underline{29.09 (28.26–29.83)$^\dagger$} & 1.65 (1.39–1.90) & \cellcolor{red!22}\underline{17.98 (17.06–18.63)$^\dagger$} & \cellcolor{red!22}\underline{5.49 (4.98–6.03)} & 14.86 (14.07–15.55)$^\dagger$ \\
JPEG 2000 & \cellcolor{red!22}\underline{9.12 (8.58–9.60)} & \cellcolor{red!22}\underline{23.68 (22.91–24.70)} & \cellcolor{red!22}\underline{4.71 (4.32–5.10)} & \cellcolor{red!22}\underline{19.17 (18.41–19.86)} & \cellcolor{red!22}\underline{5.57 (5.23–5.97)} & 18.87 (18.15–19.67) & \cellcolor{red!22}\underline{4.68 (4.27–5.08)} & 16.08 (15.37–16.83) & 4.49 (4.17–4.85) & 16.37 (15.72–17.12) \\
WebP & \cellcolor{green!25}\textbf{0.65 (0.44–0.87)} & \cellcolor{green!25}\textbf{1.35 (1.08–1.62)} & \cellcolor{green!25}\textbf{0.58 (0.41–0.71)} & 1.46 (1.23–1.71) & 0.61 (0.42–0.82) & 1.57 (1.36–1.76)$^\dagger$ & 0.62 (0.46–0.76) & 1.44 (1.21–1.69)$^\dagger$ & 0.63 (0.45–0.82)$^\dagger$ & \cellcolor{green!25}\textbf{0.98 (0.81–1.15)$^\dagger$} \\
JPEG XL & 0.77 (0.60–0.93) & 3.34 (3.03–3.69) & 0.79 (0.60–0.97) & 3.99 (3.66–4.36) & 0.84 (0.66–1.05) & 4.72 (4.35–5.11)$^\dagger$ & 1.05 (0.82–1.34) & 2.20 (2.01–2.43)$^\dagger$ & 1.05 (0.80–1.28)$^\dagger$ & 1.24 (1.00–1.47)$^\dagger$ \\
AVIF & 0.66 (0.49–0.88) & 4.35 (3.98–4.72) & 0.59 (0.42–0.78) & 5.72 (5.29–6.11) & 0.62 (0.45–0.77) & 6.05 (5.53–6.53)$^\dagger$ & 0.63 (0.45–0.80) & 3.18 (2.87–3.50)$^\dagger$ & 0.68 (0.51–0.89) & 1.69 (1.43–1.94)$^\dagger$ \\
HEIF & 0.77 (0.56–1.02) & 12.57 (11.96–13.14) & 0.83 (0.60–1.03) & 15.81 (15.01–16.54)$^\dagger$ & 0.84 (0.60–1.10) & 15.34 (14.70–16.04)$^\dagger$ & 0.86 (0.65–1.11) & 10.04 (9.43–10.67)$^\dagger$ & 0.89 (0.66–1.13) & 5.31 (4.77–5.88)$^\dagger$ \\
JPEG-FzT & 1.70 (1.38–2.03) & 5.51 (5.16–5.90) & 0.90 (0.69–1.15) & 5.84 (5.44–6.19) & 0.82 (0.65–0.99) & 8.10 (7.65–8.47) & 0.71 (0.55–0.86) & 15.91 (15.29–16.65) & 0.78 (0.60–0.97) & \cellcolor{red!22}\underline{24.25 (23.41–24.98)} \\
JPEG-AI & 1.76 (1.40–2.08) & 1.94 (1.63–2.27) & 0.66 (0.47–0.86) & \cellcolor{green!25}\textbf{1.10 (0.84–1.38)} & 0.57 (0.39–0.74) & 1.00 (0.74–1.28) & \cellcolor{green!25}\textbf{0.54 (0.36–0.75)} & \cellcolor{green!25}\textbf{0.87 (0.64–1.16)} & 0.54 (0.34–0.75) & 1.12 (0.88–1.43) \\
bmshj2018 & 1.30 (0.33–2.28)$^\dagger$ & 2.47 (0.90–3.32)$^\dagger$ & 1.65 (0.50–2.23)$^\dagger$ & 4.09 (1.81–5.37)$^\dagger$ & 1.25 (0.27–1.92)$^\dagger$ & 2.62 (1.04–3.73)$^\dagger$ & 1.30 (0.47–1.85)$^\dagger$ & 3.24 (1.31–4.51)$^\dagger$ & 1.88 (0.32–2.53)$^\dagger$ & 2.40 (0.88–3.34)$^\dagger$ \\
mbt2018 & 1.03 (0.33–1.92)$^\dagger$ & 1.92 (0.66–2.76)$^\dagger$ & 1.22 (0.33–1.75)$^\dagger$ & 3.09 (1.15–4.20)$^\dagger$ & 3.41 (1.15–7.02)$^\dagger$ & 3.14 (1.58–4.71)$^\dagger$ & 1.18 (0.27–1.96)$^\dagger$ & 2.23 (0.74–3.16)$^\dagger$ & 1.26 (0.45–1.97)$^\dagger$ & 1.84 (0.57–3.01)$^\dagger$ \\
Ours-FAST & 3.60 (3.31–3.90) & 4.19 (3.84–4.56) & 1.24 (1.00–1.52)$^\dagger$ & 1.67 (1.42–1.93)$^\dagger$ & 0.84 (0.69–1.03) & 1.18 (0.95–1.40) & 0.67 (0.46–0.89)$^\dagger$ & 1.82 (1.50–2.28)$^\dagger$ & \cellcolor{green!25}\textbf{0.50 (0.36–0.67)} & 0.99 (0.76–1.26)$^\dagger$ \\
Ours-ACC & 2.18 (1.82–2.76) & 2.18 (1.83–2.73) & 0.97 (0.76–1.22)$^\dagger$ & 1.53 (1.21–1.90)$^\dagger$ & \cellcolor{green!25}\textbf{0.56 (0.40–0.73)} & \cellcolor{green!25}\textbf{0.68 (0.50–0.83)} & 0.60 (0.39–0.87)$^\dagger$ & 1.50 (1.21–1.88)$^\dagger$ & 0.56 (0.35–0.80) & 1.18 (0.93–1.53) \\
\bottomrule
\end{tabular}


==> tables/rate_eer_colorferet_lvface_l.tex <==
% rate–EER for the core grid — generated by generate_rate_eer.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Codec & 64px/1024B & 64px/512B & 96px/1024B & 96px/512B & 112px/1024B & 112px/512B & 168px/1024B & 168px/512B & 224px/1024B & 224px/512B \\
\midrule
aligned (ref) & 0.27 (0.18–0.40) &  & 0.17 (0.11–0.23) &  & 0.25 (0.16–0.39) &  & 0.15 (0.10–0.20) &  & 0.15 (0.10–0.19) &  \\
\midrule
JPEG & 0.73 (0.55–0.95) & 6.49 (5.86–7.18) & 0.72 (0.55–0.93) & 13.59 (12.86–14.30) & 0.74 (0.54–1.00) & \cellcolor{red!22}\underline{18.12 (17.31–18.93)$^\dagger$} & 1.23 (0.98–1.45) & 12.11 (11.35–12.88)$^\dagger$ & 3.20 (2.79–3.68) & 8.69 (8.09–9.28)$^\dagger$ \\
JPEG 2000 & \cellcolor{red!22}\underline{7.00 (6.34–7.70)} & \cellcolor{red!22}\underline{21.24 (20.49–22.05)} & \cellcolor{red!22}\underline{3.57 (3.22–4.01)} & \cellcolor{red!22}\underline{16.67 (15.86–17.38)} & \cellcolor{red!22}\underline{4.39 (3.93–4.91)} & 17.51 (16.78–18.20) & \cellcolor{red!22}\underline{3.65 (3.09–4.45)} & \cellcolor{red!22}\underline{13.66 (12.81–14.48)} & \cellcolor{red!22}\underline{3.26 (2.94–3.63)} & \cellcolor{red!22}\underline{14.48 (13.69–15.16)} \\
WebP & 0.39 (0.24–0.59) & \cellcolor{green!25}\textbf{0.90 (0.71–1.15)} & \cellcolor{green!25}\textbf{0.29 (0.21–0.38)} & 0.95 (0.76–1.14) & 0.41 (0.26–0.64) & 1.09 (0.89–1.36)$^\dagger$ & 0.39 (0.29–0.52) & 1.16 (0.91–1.47)$^\dagger$ & 0.33 (0.25–0.43)$^\dagger$ & 0.75 (0.61–0.90)$^\dagger$ \\
JPEG XL & 0.47 (0.35–0.65) & 2.04 (1.73–2.38) & 0.51 (0.35–0.75) & 2.91 (2.41–3.69) & 0.55 (0.36–0.76) & 3.16 (2.74–3.73)$^\dagger$ & 0.79 (0.58–1.09) & 1.70 (1.42–2.09)$^\dagger$ & 0.62 (0.46–0.83)$^\dagger$ & 0.72 (0.56–0.93)$^\dagger$ \\
AVIF & \cellcolor{green!25}\textbf{0.39 (0.27–0.54)} & 3.10 (2.71–3.53) & 0.38 (0.25–0.56) & 4.14 (3.70–4.66) & 0.44 (0.32–0.63) & 4.36 (3.97–4.74)$^\dagger$ & 0.37 (0.27–0.50) & 2.38 (2.00–2.91)$^\dagger$ & 0.44 (0.30–0.60) & 1.05 (0.87–1.26)$^\dagger$ \\
HEIF & 0.47 (0.34–0.68) & 9.95 (9.17–10.62) & 0.53 (0.41–0.64) & 12.61 (11.74–13.45)$^\dagger$ & 0.63 (0.44–0.90) & 11.39 (10.81–12.01)$^\dagger$ & 0.61 (0.45–0.78) & 7.62 (6.99–8.23)$^\dagger$ & 0.54 (0.41–0.68) & 3.51 (3.22–3.81)$^\dagger$ \\
JPEG-FzT & 1.25 (0.97–1.61) & 4.44 (3.95–4.94) & 0.57 (0.45–0.75) & 4.48 (3.96–5.08) & 0.61 (0.48–0.77) & 5.62 (5.08–6.36) & 0.66 (0.44–1.00) & 11.64 (11.12–12.26) & 0.55 (0.41–0.72) & 14.37 (13.77–15.11) \\
JPEG-AI & 1.02 (0.85–1.18) & 1.26 (1.09–1.43) & 0.35 (0.26–0.44) & \cellcolor{green!25}\textbf{0.69 (0.51–0.92)} & \cellcolor{green!25}\textbf{0.35 (0.26–0.47)} & 0.63 (0.46–0.83) & \cellcolor{green!25}\textbf{0.27 (0.20–0.34)} & \cellcolor{green!25}\textbf{0.59 (0.44–0.79)} & 0.24 (0.19–0.31) & 0.71 (0.56–0.94) \\
bmshj2018 & 0.47 (0.00–1.00)$^\dagger$ & 1.64 (0.62–2.18)$^\dagger$ & 0.54 (0.18–0.78)$^\dagger$ & 2.13 (1.41–2.80)$^\dagger$ & 0.71 (0.15–1.22)$^\dagger$ & 1.35 (0.61–1.97)$^\dagger$ & 0.47 (0.21–0.63)$^\dagger$ & 2.70 (0.78–4.15)$^\dagger$ & 0.55 (0.22–0.84)$^\dagger$ & 1.06 (0.22–1.44)$^\dagger$ \\
mbt2018 & 0.44 (0.02–0.90)$^\dagger$ & 1.10 (0.48–1.67)$^\dagger$ & 0.44 (0.10–0.77)$^\dagger$ & 1.38 (0.36–2.14)$^\dagger$ & 1.40 (0.25–3.01)$^\dagger$ & 1.01 (0.61–1.49)$^\dagger$ & 0.98 (0.16–2.83)$^\dagger$ & 1.32 (0.40–1.91)$^\dagger$ & 0.35 (0.15–0.51)$^\dagger$ & 1.67 (0.35–3.01)$^\dagger$ \\
Ours-FAST & 4.02 (3.50–4.66) & 4.75 (4.19–5.42) & 1.19 (0.97–1.51)$^\dagger$ & 1.77 (1.45–2.18)$^\dagger$ & 0.83 (0.62–1.13) & 1.22 (0.93–1.57) & 0.45 (0.33–0.59)$^\dagger$ & 1.66 (1.31–2.08)$^\dagger$ & 0.24 (0.19–0.32) & \cellcolor{green!25}\textbf{0.64 (0.53–0.79)$^\dagger$} \\
Ours-ACC & 2.18 (1.84–2.64) & 2.21 (1.86–2.65) & 0.88 (0.66–1.15)$^\dagger$ & 1.58 (1.18–2.12)$^\dagger$ & 0.44 (0.33–0.58) & \cellcolor{green!25}\textbf{0.58 (0.41–0.80)} & 0.30 (0.20–0.43)$^\dagger$ & 1.15 (1.00–1.34)$^\dagger$ & \cellcolor{green!25}\textbf{0.19 (0.15–0.25)} & 0.75 (0.59–0.90) \\
\bottomrule
\end{tabular}


==> tables/rate_eer_colorferet_topofr_r100.tex <==
% rate–EER for the core grid — generated by generate_rate_eer.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Codec & 64px/1024B & 64px/512B & 96px/1024B & 96px/512B & 112px/1024B & 112px/512B & 168px/1024B & 168px/512B & 224px/1024B & 224px/512B \\
\midrule
aligned (ref) & 0.07 (0.04–0.11) &  & 0.04 (0.02–0.06) &  & 0.04 (0.03–0.06) &  & 0.03 (0.02–0.05) &  & 0.04 (0.02–0.05) &  \\
\midrule
JPEG & 0.24 (0.16–0.31) & 4.54 (4.08–5.03) & 0.22 (0.15–0.28) & 16.87 (16.17–17.57) & 0.33 (0.25–0.43) & \cellcolor{red!22}\underline{27.60 (26.67–28.65)$^\dagger$} & 0.75 (0.58–0.96) & \cellcolor{red!22}\underline{16.13 (15.27–17.01)$^\dagger$} & 2.52 (2.15–2.98) & 9.44 (8.75–10.17)$^\dagger$ \\
JPEG 2000 & \cellcolor{red!22}\underline{6.60 (6.06–7.25)} & \cellcolor{red!22}\underline{25.90 (24.99–26.69)} & \cellcolor{red!22}\underline{2.74 (2.42–3.03)} & \cellcolor{red!22}\underline{18.75 (17.98–19.60)} & \cellcolor{red!22}\underline{3.50 (3.15–3.98)} & 19.25 (18.38–20.21) & \cellcolor{red!22}\underline{2.74 (2.41–3.11)} & 15.30 (14.57–16.06) & \cellcolor{red!22}\underline{2.62 (2.33–2.92)} & 15.67 (14.90–16.76) \\
WebP & 0.14 (0.09–0.19) & \cellcolor{green!25}\textbf{0.36 (0.29–0.43)} & 0.10 (0.07–0.14) & 0.41 (0.34–0.48) & 0.13 (0.09–0.17) & 0.46 (0.39–0.52)$^\dagger$ & 0.11 (0.08–0.15) & 0.45 (0.39–0.53)$^\dagger$ & 0.14 (0.11–0.19)$^\dagger$ & 0.39 (0.32–0.49)$^\dagger$ \\
JPEG XL & 0.20 (0.15–0.25) & 1.35 (1.16–1.63) & 0.20 (0.16–0.24) & 1.95 (1.75–2.19) & 0.26 (0.21–0.31) & 2.28 (2.05–2.60)$^\dagger$ & 0.38 (0.28–0.49) & 0.82 (0.69–0.95)$^\dagger$ & 0.35 (0.25–0.47)$^\dagger$ & 0.42 (0.33–0.52)$^\dagger$ \\
AVIF & \cellcolor{green!25}\textbf{0.13 (0.09–0.16)} & 1.83 (1.60–2.06) & 0.12 (0.08–0.16) & 2.58 (2.32–2.86) & 0.13 (0.10–0.18) & 2.87 (2.60–3.19)$^\dagger$ & 0.12 (0.09–0.16) & 1.27 (1.06–1.53)$^\dagger$ & 0.13 (0.09–0.16) & 0.62 (0.53–0.72)$^\dagger$ \\
HEIF & 0.19 (0.12–0.24) & 8.25 (7.70–8.79) & 0.19 (0.13–0.26) & 11.51 (10.96–12.13)$^\dagger$ & 0.21 (0.16–0.26) & 11.46 (10.89–12.13)$^\dagger$ & 0.24 (0.19–0.28) & 6.41 (5.80–7.20)$^\dagger$ & 0.26 (0.20–0.34) & 2.89 (2.60–3.22)$^\dagger$ \\
JPEG-FzT & 0.79 (0.69–0.93) & 2.79 (2.53–3.10) & 0.26 (0.19–0.33) & 2.36 (2.12–2.67) & 0.24 (0.17–0.32) & 3.78 (3.36–4.20) & 0.23 (0.16–0.31) & 11.57 (10.95–12.31) & 0.23 (0.17–0.30) & \cellcolor{red!22}\underline{21.74 (20.84–22.71)} \\
JPEG-AI & 0.67 (0.55–0.78) & 0.75 (0.63–0.85) & 0.14 (0.10–0.18) & \cellcolor{green!25}\textbf{0.31 (0.21–0.44)} & 0.10 (0.07–0.13) & 0.31 (0.23–0.38) & 0.10 (0.07–0.14) & \cellcolor{green!25}\textbf{0.25 (0.18–0.31)} & 0.09 (0.06–0.13) & 0.39 (0.31–0.49) \\
bmshj2018 & 0.19 (0.00–0.42)$^\dagger$ & 0.67 (0.22–1.24)$^\dagger$ & 0.12 (0.04–0.27)$^\dagger$ & 1.03 (0.48–1.50)$^\dagger$ & \cellcolor{green!25}\textbf{0.08 (0.00–0.16)$^\dagger$} & 0.76 (0.31–1.21)$^\dagger$ & 0.19 (0.00–0.38)$^\dagger$ & 1.60 (0.60–2.50)$^\dagger$ & 0.40 (0.00–0.64)$^\dagger$ & 0.56 (0.06–0.94)$^\dagger$ \\
mbt2018 & 0.24 (0.00–0.51)$^\dagger$ & 0.42 (0.16–0.79)$^\dagger$ & \cellcolor{green!25}\textbf{0.08 (0.00–0.25)$^\dagger$} & 0.88 (0.16–1.26)$^\dagger$ & 2.63 (0.28–6.27)$^\dagger$ & 1.22 (0.44–2.94)$^\dagger$ & \cellcolor{green!25}\textbf{0.08 (0.00–0.22)$^\dagger$} & 0.86 (0.26–1.46)$^\dagger$ & \cellcolor{green!25}\textbf{0.08 (0.00–0.16)$^\dagger$} & 0.54 (0.12–0.73)$^\dagger$ \\
Ours-FAST & 2.52 (2.27–2.87) & 3.12 (2.82–3.52) & 0.61 (0.47–0.82)$^\dagger$ & 1.00 (0.82–1.20)$^\dagger$ & 0.37 (0.28–0.46) & 0.58 (0.48–0.72) & 0.20 (0.13–0.30)$^\dagger$ & 0.88 (0.71–1.09)$^\dagger$ & 0.10 (0.06–0.16) & \cellcolor{green!25}\textbf{0.35 (0.27–0.48)$^\dagger$} \\
Ours-ACC & 1.31 (1.11–1.60) & 1.33 (1.13–1.62) & 0.58 (0.42–0.79)$^\dagger$ & 1.00 (0.80–1.22)$^\dagger$ & 0.14 (0.09–0.23) & \cellcolor{green!25}\textbf{0.23 (0.16–0.31)} & 0.13 (0.08–0.19)$^\dagger$ & 0.60 (0.50–0.70)$^\dagger$ & 0.09 (0.06–0.13) & 0.39 (0.32–0.49) \\
\bottomrule
\end{tabular}


==> tables/rate_eer_kk_arcface_antelopev2.tex <==
% rate–EER for the core grid — generated by generate_rate_eer.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Codec & 64px/1024B & 64px/512B & 96px/1024B & 96px/512B & 112px/1024B & 112px/512B & 168px/1024B & 168px/512B & 224px/1024B & 224px/512B \\
\midrule
aligned (ref) & 0.39 (0.31–0.48) &  & 0.23 (0.17–0.29) &  & 0.21 (0.15–0.27) &  & 0.20 (0.14–0.26) &  & 0.20 (0.14–0.26) &  \\
\midrule
JPEG & 1.20 (1.02–1.39) & 13.81 (12.96–14.75) & 1.04 (0.89–1.21) & 24.60 (23.66–25.55)$^\dagger$ & 1.15 (0.98–1.38) & 25.84 (24.72–26.95)$^\dagger$ & 3.28 (2.96–3.68) & 15.42 (14.57–16.18)$^\dagger$ & 5.78 (5.24–6.33)$^\dagger$ & 9.43 (8.76–10.10)$^\dagger$ \\
JPEG 2000 & \cellcolor{red!22}\underline{15.30 (14.37–16.24)} & \cellcolor{red!22}\underline{36.42 (35.58–37.30)} & \cellcolor{red!22}\underline{8.56 (7.93–9.24)} & \cellcolor{red!22}\underline{30.27 (29.26–31.26)} & \cellcolor{red!22}\underline{9.61 (8.90–10.41)} & \cellcolor{red!22}\underline{31.73 (30.76–32.93)} & \cellcolor{red!22}\underline{7.20 (6.56–7.94)} & \cellcolor{red!22}\underline{29.42 (28.31–30.38)} & \cellcolor{red!22}\underline{7.25 (6.65–7.95)} & \cellcolor{red!22}\underline{28.91 (27.90–29.98)} \\
WebP & \cellcolor{green!25}\textbf{0.70 (0.57–0.84)} & \cellcolor{green!25}\textbf{2.42 (2.12–2.76)} & \cellcolor{green!25}\textbf{0.61 (0.50–0.73)} & 2.69 (2.37–3.05)$^\dagger$ & 0.64 (0.51–0.77) & 2.52 (2.20–2.87)$^\dagger$ & 0.82 (0.69–0.96)$^\dagger$ & \cellcolor{green!25}\textbf{1.29 (1.11–1.48)$^\dagger$} & 0.63 (0.52–0.75)$^\dagger$ & \cellcolor{green!25}\textbf{0.74 (0.63–0.87)$^\dagger$} \\
JPEG XL & 1.20 (1.04–1.42) & 5.96 (5.39–6.52) & 1.17 (0.99–1.38) & 6.20 (5.65–6.80)$^\dagger$ & 1.16 (0.99–1.36) & 6.74 (6.17–7.40)$^\dagger$ & 1.44 (1.23–1.67)$^\dagger$ & 2.42 (2.13–2.78)$^\dagger$ & 0.97 (0.81–1.13)$^\dagger$ & 1.01 (0.86–1.18)$^\dagger$ \\
AVIF & 0.88 (0.74–1.05) & 9.28 (8.58–10.07) & 0.81 (0.67–0.97) & 10.49 (9.73–11.33)$^\dagger$ & 0.73 (0.61–0.86) & 9.99 (9.27–10.80)$^\dagger$ & 0.87 (0.73–1.03) & 3.80 (3.35–4.31)$^\dagger$ & 0.87 (0.72–1.02)$^\dagger$ & 1.61 (1.38–1.85)$^\dagger$ \\
HEIF & 1.12 (0.96–1.33) & 20.75 (19.65–21.77) & 1.09 (0.92–1.28) & 20.73 (19.81–21.71)$^\dagger$ & 1.12 (0.94–1.29) & 21.93 (20.88–22.93)$^\dagger$ & 1.17 (1.01–1.38) & 10.45 (9.65–11.30)$^\dagger$ & 1.19 (1.01–1.38) & 4.68 (4.20–5.17)$^\dagger$ \\
JPEG-FzT & 3.31 (2.90–3.75) & 11.43 (10.60–12.26) & 1.34 (1.15–1.56) & 9.76 (9.03–10.53) & 1.17 (0.98–1.38) & 12.51 (11.69–13.42) & 1.05 (0.89–1.23) & 25.02 (24.06–25.89) & 0.97 (0.82–1.14) & 21.64 (20.56–22.75)$^\dagger$ \\
JPEG-AI & -- & -- & -- & -- & 0.54 (0.44–0.64) & 1.30 (1.13–1.54) & -- & -- & \cellcolor{green!25}\textbf{0.39 (0.30–0.49)} & 1.30 (1.13–1.50) \\
Ours-FAST & 9.77 (8.95–10.63) & 11.78 (10.87–12.68) & 2.26 (1.99–2.57)$^\dagger$ & 4.18 (3.74–4.68)$^\dagger$ & 1.30 (1.10–1.54) & 2.53 (2.21–2.88) & 0.82 (0.68–0.95)$^\dagger$ & 2.62 (2.27–2.97)$^\dagger$ & 0.43 (0.34–0.54) & 1.04 (0.87–1.21)$^\dagger$ \\
Ours-ACC & 5.34 (4.80–5.93) & 5.45 (4.89–6.05) & 0.99 (0.84–1.16)$^\dagger$ & \cellcolor{green!25}\textbf{2.02 (1.75–2.33)$^\dagger$} & \cellcolor{green!25}\textbf{0.53 (0.43–0.63)} & \cellcolor{green!25}\textbf{0.92 (0.77–1.08)} & \cellcolor{green!25}\textbf{0.63 (0.53–0.75)$^\dagger$} & 3.70 (3.29–4.12)$^\dagger$ & 0.46 (0.37–0.56) & 2.28 (1.97–2.57) \\
\bottomrule
\end{tabular}


==> tables/rate_eer_kk_edgeface_xs.tex <==
% rate–EER for the core grid — generated by generate_rate_eer.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Codec & 64px/1024B & 64px/512B & 96px/1024B & 96px/512B & 112px/1024B & 112px/512B & 168px/1024B & 168px/512B & 224px/1024B & 224px/512B \\
\midrule
aligned (ref) & 1.86 (1.60–2.19) &  & 1.45 (1.22–1.72) &  & 1.40 (1.17–1.66) &  & 1.36 (1.14–1.62) &  & 1.34 (1.12–1.60) &  \\
\midrule
JPEG & 3.51 (3.11–3.89) & 18.13 (17.12–19.08) & 3.15 (2.83–3.55) & 24.53 (23.56–25.51)$^\dagger$ & 3.64 (3.25–4.09) & 26.99 (26.05–27.95)$^\dagger$ & 6.49 (5.94–7.04) & 17.82 (16.92–18.63)$^\dagger$ & 10.04 (9.24–10.78)$^\dagger$ & 13.99 (13.14–14.78)$^\dagger$ \\
JPEG 2000 & \cellcolor{red!22}\underline{19.05 (18.02–20.01)} & \cellcolor{red!22}\underline{35.54 (34.60–36.39)} & \cellcolor{red!22}\underline{12.31 (11.42–13.07)} & \cellcolor{red!22}\underline{30.33 (29.29–31.20)} & \cellcolor{red!22}\underline{13.83 (12.95–14.66)} & \cellcolor{red!22}\underline{30.86 (29.87–31.91)} & \cellcolor{red!22}\underline{11.10 (10.24–11.84)} & \cellcolor{red!22}\underline{29.57 (28.31–30.64)} & \cellcolor{red!22}\underline{11.34 (10.54–12.09)} & \cellcolor{red!22}\underline{28.86 (27.93–29.91)} \\
WebP & \cellcolor{green!25}\textbf{2.52 (2.20–2.90)} & \cellcolor{green!25}\textbf{5.28 (4.77–5.79)} & \cellcolor{green!25}\textbf{2.28 (1.97–2.65)} & 5.74 (5.15–6.23)$^\dagger$ & 2.33 (2.02–2.71) & 5.48 (4.91–6.01)$^\dagger$ & 2.72 (2.37–3.11)$^\dagger$ & \cellcolor{green!25}\textbf{3.58 (3.15–3.98)$^\dagger$} & 2.38 (2.08–2.71)$^\dagger$ & \cellcolor{green!25}\textbf{2.55 (2.23–2.87)$^\dagger$} \\
JPEG XL & 3.38 (3.00–3.80) & 10.22 (9.42–10.95) & 3.22 (2.85–3.62) & 10.31 (9.47–11.02)$^\dagger$ & 3.27 (2.88–3.67) & 11.20 (10.31–11.99)$^\dagger$ & 3.78 (3.37–4.17)$^\dagger$ & 5.64 (5.08–6.17)$^\dagger$ & 3.11 (2.74–3.49)$^\dagger$ & 3.21 (2.85–3.61)$^\dagger$ \\
AVIF & 2.87 (2.50–3.27) & 14.12 (13.20–15.02) & 2.67 (2.33–3.06) & 15.55 (14.63–16.44)$^\dagger$ & 2.64 (2.29–3.04) & 15.07 (14.09–15.86)$^\dagger$ & 2.75 (2.41–3.12) & 7.80 (7.10–8.45)$^\dagger$ & 2.80 (2.44–3.19)$^\dagger$ & 4.19 (3.73–4.64)$^\dagger$ \\
HEIF & 3.29 (2.90–3.71) & 24.04 (22.99–24.95) & 3.12 (2.75–3.54) & 24.52 (23.61–25.47)$^\dagger$ & 3.16 (2.78–3.55) & 25.05 (24.15–25.96)$^\dagger$ & 3.21 (2.86–3.61) & 15.30 (14.41–16.25)$^\dagger$ & 3.19 (2.82–3.58) & 8.62 (7.92–9.24)$^\dagger$ \\
JPEG-FzT & 5.85 (5.28–6.42) & 15.52 (14.65–16.38) & 3.32 (2.93–3.77) & 14.62 (13.83–15.43) & 3.19 (2.82–3.60) & 17.81 (16.87–18.67) & 3.10 (2.77–3.48) & 25.77 (24.79–26.73) & 3.25 (2.90–3.65) & 24.60 (23.66–25.62)$^\dagger$ \\
JPEG-AI & -- & -- & -- & -- & 1.98 (1.71–2.32) & 3.06 (2.71–3.43) & -- & -- & \cellcolor{green!25}\textbf{1.76 (1.50–2.09)} & 2.93 (2.55–3.31) \\
Ours-FAST & 11.44 (10.70–12.27) & 12.93 (12.16–13.78) & 3.80 (3.37–4.21)$^\dagger$ & 5.67 (5.10–6.20)$^\dagger$ & 2.80 (2.46–3.17) & 4.13 (3.70–4.57) & 2.32 (2.01–2.67)$^\dagger$ & 4.43 (3.93–4.92)$^\dagger$ & 1.80 (1.55–2.12) & 2.71 (2.38–3.05)$^\dagger$ \\
Ours-ACC & 7.12 (6.50–7.72) & 7.21 (6.60–7.83) & 2.29 (2.01–2.63)$^\dagger$ & \cellcolor{green!25}\textbf{3.43 (3.06–3.81)$^\dagger$} & \cellcolor{green!25}\textbf{1.80 (1.54–2.09)} & \cellcolor{green!25}\textbf{2.30 (2.00–2.64)} & \cellcolor{green!25}\textbf{2.04 (1.76–2.34)$^\dagger$} & 5.43 (4.88–5.93)$^\dagger$ & 1.79 (1.53–2.09) & 4.00 (3.57–4.41) \\
\bottomrule
\end{tabular}


==> tables/rate_eer_kk_lvface_l.tex <==
% rate–EER for the core grid — generated by generate_rate_eer.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Codec & 64px/1024B & 64px/512B & 96px/1024B & 96px/512B & 112px/1024B & 112px/512B & 168px/1024B & 168px/512B & 224px/1024B & 224px/512B \\
\midrule
aligned (ref) & 0.45 (0.36–0.57) &  & 0.32 (0.24–0.42) &  & 0.30 (0.22–0.40) &  & 0.29 (0.21–0.38) &  & 0.28 (0.21–0.37) &  \\
\midrule
JPEG & 1.22 (1.01–1.44) & 18.34 (17.22–19.38) & 1.10 (0.88–1.31) & 25.74 (24.40–26.86)$^\dagger$ & 1.25 (1.02–1.49) & 25.80 (24.54–26.84)$^\dagger$ & 3.20 (2.74–3.70) & 16.37 (15.28–17.53)$^\dagger$ & 5.73 (4.96–6.38)$^\dagger$ & 9.58 (8.56–10.51)$^\dagger$ \\
JPEG 2000 & \cellcolor{red!22}\underline{18.42 (17.13–19.65)} & \cellcolor{red!22}\underline{34.87 (33.97–35.71)} & \cellcolor{red!22}\underline{10.25 (9.41–11.24)} & \cellcolor{red!22}\underline{31.43 (30.38–32.38)} & \cellcolor{red!22}\underline{11.63 (10.63–12.73)} & \cellcolor{red!22}\underline{32.31 (31.44–33.24)} & \cellcolor{red!22}\underline{8.12 (7.27–9.08)} & \cellcolor{red!22}\underline{30.10 (29.11–31.09)} & \cellcolor{red!22}\underline{8.30 (7.49–9.21)} & \cellcolor{red!22}\underline{29.91 (28.94–30.86)} \\
WebP & \cellcolor{green!25}\textbf{0.71 (0.57–0.88)} & \cellcolor{green!25}\textbf{2.55 (2.17–2.97)} & \cellcolor{green!25}\textbf{0.60 (0.50–0.73)} & 2.84 (2.39–3.30)$^\dagger$ & 0.63 (0.50–0.76) & 2.54 (2.08–2.95)$^\dagger$ & 0.78 (0.62–0.94)$^\dagger$ & \cellcolor{green!25}\textbf{1.38 (1.09–1.61)$^\dagger$} & 0.58 (0.47–0.73)$^\dagger$ & \cellcolor{green!25}\textbf{0.75 (0.59–0.93)$^\dagger$} \\
JPEG XL & 1.21 (1.01–1.44) & 7.55 (6.76–8.39) & 1.11 (0.91–1.33) & 7.68 (6.86–8.51)$^\dagger$ & 1.09 (0.89–1.31) & 8.00 (7.07–8.86)$^\dagger$ & 1.49 (1.22–1.73)$^\dagger$ & 2.89 (2.32–3.32)$^\dagger$ & 0.98 (0.77–1.18)$^\dagger$ & 1.03 (0.81–1.26)$^\dagger$ \\
AVIF & 0.85 (0.70–1.03) & 13.07 (11.84–14.20) & 0.80 (0.66–0.97) & 13.98 (12.89–15.05)$^\dagger$ & 0.78 (0.62–0.94) & 13.91 (12.75–15.12)$^\dagger$ & 0.84 (0.70–1.01) & 4.83 (4.14–5.52)$^\dagger$ & 0.82 (0.68–0.99)$^\dagger$ & 1.69 (1.40–1.94)$^\dagger$ \\
HEIF & 1.11 (0.91–1.32) & 26.18 (25.01–27.26) & 1.07 (0.88–1.26) & 26.26 (25.26–27.30)$^\dagger$ & 1.09 (0.89–1.29) & 25.50 (24.32–26.50)$^\dagger$ & 1.20 (0.96–1.41) & 14.53 (13.31–15.70)$^\dagger$ & 1.18 (0.97–1.40) & 5.87 (5.07–6.66)$^\dagger$ \\
JPEG-FzT & 2.60 (2.21–3.03) & 14.12 (12.96–15.37) & 1.14 (0.97–1.36) & 13.59 (12.51–14.79) & 1.09 (0.88–1.30) & 17.15 (15.96–18.33) & 1.06 (0.84–1.25) & 27.20 (25.88–28.30) & 1.10 (0.90–1.30) & 23.77 (22.53–24.88)$^\dagger$ \\
JPEG-AI & -- & -- & -- & -- & \cellcolor{green!25}\textbf{0.51 (0.41–0.64)} & 1.17 (0.97–1.43) & -- & -- & \cellcolor{green!25}\textbf{0.43 (0.33–0.55)} & 1.10 (0.92–1.32) \\
Ours-FAST & 11.52 (10.45–12.56) & 14.42 (13.35–15.57) & 2.03 (1.68–2.34)$^\dagger$ & 4.41 (3.77–4.93)$^\dagger$ & 1.16 (0.93–1.38) & 2.47 (2.03–2.87) & 0.83 (0.65–0.97)$^\dagger$ & 2.79 (2.30–3.20)$^\dagger$ & 0.48 (0.38–0.60) & 1.01 (0.82–1.17)$^\dagger$ \\
Ours-ACC & 5.34 (4.58–6.06) & 5.47 (4.68–6.19) & 0.94 (0.75–1.10)$^\dagger$ & \cellcolor{green!25}\textbf{1.89 (1.58–2.23)$^\dagger$} & 0.54 (0.43–0.66) & \cellcolor{green!25}\textbf{0.93 (0.75–1.12)} & \cellcolor{green!25}\textbf{0.64 (0.50–0.77)$^\dagger$} & 4.65 (4.08–5.23)$^\dagger$ & 0.51 (0.39–0.66) & 2.33 (2.03–2.67) \\
\bottomrule
\end{tabular}


==> tables/rate_eer_kk_topofr_r100.tex <==
% rate–EER for the core grid — generated by generate_rate_eer.py
\begin{tabular}{lrrrrrrrrrr}
\toprule
Codec & 64px/1024B & 64px/512B & 96px/1024B & 96px/512B & 112px/1024B & 112px/512B & 168px/1024B & 168px/512B & 224px/1024B & 224px/512B \\
\midrule
aligned (ref) & 0.30 (0.23–0.38) &  & 0.18 (0.13–0.25) &  & 0.17 (0.12–0.24) &  & 0.16 (0.11–0.23) &  & 0.16 (0.11–0.23) &  \\
\midrule
JPEG & 0.91 (0.78–1.07) & 13.98 (13.05–14.92) & 0.81 (0.69–0.95) & 23.58 (22.62–24.56)$^\dagger$ & 1.00 (0.85–1.19) & 23.84 (22.91–24.83)$^\dagger$ & 2.94 (2.59–3.37) & 15.12 (14.09–15.96)$^\dagger$ & 4.70 (4.17–5.28)$^\dagger$ & 8.06 (7.33–8.78)$^\dagger$ \\
JPEG 2000 & \cellcolor{red!22}\underline{16.30 (15.36–17.23)} & \cellcolor{red!22}\underline{35.81 (35.04–36.68)} & \cellcolor{red!22}\underline{8.93 (8.22–9.71)} & \cellcolor{red!22}\underline{30.36 (29.45–31.27)} & \cellcolor{red!22}\underline{9.39 (8.60–10.23)} & \cellcolor{red!22}\underline{30.71 (29.74–31.62)} & \cellcolor{red!22}\underline{7.40 (6.75–8.15)} & \cellcolor{red!22}\underline{29.59 (28.61–30.60)} & \cellcolor{red!22}\underline{7.37 (6.74–8.08)} & \cellcolor{red!22}\underline{28.66 (27.72–29.62)} \\
WebP & \cellcolor{green!25}\textbf{0.54 (0.44–0.66)} & \cellcolor{green!25}\textbf{2.09 (1.82–2.39)} & \cellcolor{green!25}\textbf{0.44 (0.35–0.53)} & 2.36 (2.04–2.72)$^\dagger$ & 0.48 (0.38–0.59) & 2.20 (1.88–2.51)$^\dagger$ & 0.61 (0.50–0.74)$^\dagger$ & \cellcolor{green!25}\textbf{1.07 (0.88–1.23)$^\dagger$} & 0.48 (0.39–0.58)$^\dagger$ & \cellcolor{green!25}\textbf{0.59 (0.49–0.69)$^\dagger$} \\
JPEG XL & 1.01 (0.86–1.21) & 6.10 (5.48–6.74) & 0.95 (0.79–1.12) & 6.22 (5.57–6.91)$^\dagger$ & 0.95 (0.81–1.12) & 6.78 (6.13–7.45)$^\dagger$ & 1.21 (1.03–1.42)$^\dagger$ & 2.08 (1.81–2.37)$^\dagger$ & 0.79 (0.66–0.95)$^\dagger$ & 0.83 (0.68–0.99)$^\dagger$ \\
AVIF & 0.66 (0.55–0.81) & 9.80 (9.00–10.66) & 0.62 (0.51–0.75) & 10.90 (10.11–11.75)$^\dagger$ & 0.57 (0.46–0.69) & 10.42 (9.54–11.29)$^\dagger$ & 0.66 (0.55–0.79) & 3.63 (3.22–4.13)$^\dagger$ & 0.68 (0.55–0.81)$^\dagger$ & 1.34 (1.15–1.56)$^\dagger$ \\
HEIF & 0.86 (0.73–1.02) & 21.47 (20.37–22.44) & 0.88 (0.74–1.04) & 21.44 (20.49–22.40)$^\dagger$ & 0.90 (0.76–1.06) & 22.07 (21.07–23.07)$^\dagger$ & 0.97 (0.84–1.14) & 10.92 (10.05–11.82)$^\dagger$ & 0.97 (0.81–1.17) & 4.63 (4.11–5.14)$^\dagger$ \\
JPEG-FzT & 2.56 (2.22–2.96) & 10.84 (10.00–11.70) & 0.98 (0.81–1.16) & 9.67 (8.88–10.54) & 0.87 (0.73–1.03) & 12.99 (12.12–13.89) & 0.84 (0.70–1.01) & 24.37 (23.37–25.33) & 0.84 (0.70–1.00) & 20.93 (19.91–21.87)$^\dagger$ \\
JPEG-AI & -- & -- & -- & -- & 0.44 (0.35–0.54) & 1.23 (1.07–1.47) & -- & -- & \cellcolor{green!25}\textbf{0.30 (0.24–0.38)} & 1.17 (1.00–1.39) \\
Ours-FAST & 10.11 (9.26–11.07) & 12.37 (11.42–13.33) & 2.04 (1.77–2.38)$^\dagger$ & 4.05 (3.59–4.57)$^\dagger$ & 1.07 (0.90–1.26) & 2.21 (1.91–2.54) & 0.66 (0.55–0.79)$^\dagger$ & 2.43 (2.12–2.80)$^\dagger$ & 0.34 (0.27–0.42) & 0.86 (0.72–1.00)$^\dagger$ \\
Ours-ACC & 5.01 (4.50–5.53) & 5.12 (4.57–5.67) & 0.85 (0.71–1.02)$^\dagger$ & \cellcolor{green!25}\textbf{1.90 (1.64–2.23)$^\dagger$} & \cellcolor{green!25}\textbf{0.43 (0.34–0.53)} & \cellcolor{green!25}\textbf{0.80 (0.67–0.96)} & \cellcolor{green!25}\textbf{0.52 (0.42–0.63)$^\dagger$} & 3.74 (3.26–4.24)$^\dagger$ & 0.38 (0.29–0.49) & 2.20 (1.86–2.53) \\
\bottomrule
\end{tabular}


==> tables/recompression_eer_colorferet_1024.tex <==
% generated by generate_recompression_tables.py
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Second codec} \\
\cmidrule(lr){2-9}
Source & JPEG & JPEG\,2000 & WebP & JPEG\,XL & AVIF & HEIF & JPEG-FzT & Ours-ACC \\
\midrule
JPEG & \cellcolor{green!25}\textbf{1.03} & 5.97 & 1.00 & 1.20 & 1.06 & 1.16 & 1.14 & 1.35 \\
JPEG\,2000 & \cellcolor{red!22}\underline{5.86} & 5.90 & \cellcolor{red!22}\underline{5.52} & \cellcolor{red!22}\underline{5.75} & 5.65 & 5.86 & \cellcolor{red!22}\underline{5.16} & 5.21 \\
WebP & 1.11 & 6.51 & \cellcolor{green!25}\textbf{0.71} & 1.02 & 0.84 & 1.04 & \cellcolor{green!25}\textbf{0.99} & 1.09 \\
JPEG\,XL & 1.34 & 6.22 & 0.99 & 1.01 & \cellcolor{red!22}\underline{8.00} & \cellcolor{red!22}\underline{17.14} & 1.10 & 1.53 \\
AVIF & 1.08 & 6.14 & 0.78 & 1.04 & \cellcolor{green!25}\textbf{0.68} & \cellcolor{green!25}\textbf{0.95} & 1.01 & 0.88 \\
HEIF & 1.25 & \cellcolor{red!22}\underline{6.60} & 0.94 & 1.20 & 1.00 & 1.06 & 1.08 & 1.10 \\
JPEG-FzT & 1.15 & \cellcolor{green!25}\textbf{3.93} & 0.93 & \cellcolor{green!25}\textbf{0.93} & 0.90 & 0.98 & 1.00 & 1.97 \\
Ours-ACC & 1.32 & 5.23 & 0.88 & 1.09 & 1.10 & 1.32 & 1.31 & 0.66 \\
\bottomrule
\end{tabular}


==> tables/recompression_eer_colorferet_512.tex <==
% generated by generate_recompression_tables.py
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Second codec} \\
\cmidrule(lr){2-9}
Source & JPEG & JPEG\,2000 & WebP & JPEG\,XL & AVIF & HEIF & JPEG-FzT & Ours-ACC \\
\midrule
JPEG & \cellcolor{green!25}\textbf{29.25} & \cellcolor{red!22}\underline{23.66} & \cellcolor{red!22}\underline{25.89} & \cellcolor{red!22}\underline{25.76} & 18.86 & \cellcolor{red!22}\underline{24.16} & \cellcolor{red!22}\underline{22.91} & 18.40 \\
JPEG\,2000 & \cellcolor{red!22}\underline{46.64} & 19.19 & 19.40 & 18.84 & \cellcolor{red!22}\underline{20.26} & 22.28 & 20.85 & 17.77 \\
WebP & 30.39 & 20.52 & \cellcolor{green!25}\textbf{2.57} & 5.79 & 8.11 & 15.99 & 9.49 & 2.03 \\
JPEG\,XL & 30.47 & 18.96 & 5.53 & \cellcolor{green!25}\textbf{5.30} & 10.39 & 19.02 & 9.95 & 4.78 \\
AVIF & 31.53 & 20.38 & 6.62 & 7.33 & \cellcolor{green!25}\textbf{7.77} & 16.25 & 10.73 & 6.14 \\
HEIF & 35.89 & 21.94 & 14.48 & 13.51 & 15.68 & 16.83 & 15.68 & 11.84 \\
JPEG-FzT & \cellcolor{green!25}\textbf{29.25} & \cellcolor{green!25}\textbf{18.83} & 7.43 & 7.51 & 7.96 & \cellcolor{green!25}\textbf{15.00} & \cellcolor{green!25}\textbf{8.33} & 6.96 \\
Ours-ACC & 23.26 & 16.87 & 2.24 & 3.79 & 6.35 & 11.85 & 7.06 & 1.09 \\
\bottomrule
\end{tabular}


==> tables/recompression_eer_kk_1024.tex <==
% generated by generate_recompression_tables.py
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Second codec} \\
\cmidrule(lr){2-9}
Source & JPEG & JPEG\,2000 & WebP & JPEG\,XL & AVIF & HEIF & JPEG-FzT & Ours-ACC \\
\midrule
JPEG & \cellcolor{green!25}\textbf{3.17} & 13.17 & 3.15 & 4.06 & 3.18 & 3.56 & 4.52 & 3.36 \\
JPEG\,2000 & \cellcolor{red!22}\underline{12.85} & \cellcolor{green!25}\textbf{12.47} & \cellcolor{red!22}\underline{12.00} & \cellcolor{red!22}\underline{12.22} & 12.26 & 12.50 & \cellcolor{red!22}\underline{13.30} & 12.75 \\
WebP & 3.74 & \cellcolor{red!22}\underline{13.38} & \cellcolor{green!25}\textbf{2.31} & 3.31 & 2.90 & 3.43 & 3.89 & 1.64 \\
JPEG\,XL & 3.99 & 12.66 & 3.19 & \cellcolor{green!25}\textbf{3.28} & \cellcolor{red!22}\underline{15.34} & \cellcolor{red!22}\underline{24.17} & 4.36 & 4.07 \\
AVIF & 3.90 & 13.12 & 2.71 & 3.46 & \cellcolor{green!25}\textbf{2.66} & 3.29 & 4.06 & 2.78 \\
HEIF & 4.14 & 13.32 & 3.20 & 3.91 & 3.35 & \cellcolor{green!25}\textbf{3.24} & 4.41 & 3.30 \\
JPEG-FzT & 4.68 & 12.64 & 3.59 & 3.67 & 3.77 & 3.84 & \cellcolor{green!25}\textbf{3.56} & 2.92 \\
Ours-ACC & 2.92 & 10.97 & 1.55 & 2.99 & 2.91 & 3.16 & 3.38 & 1.71 \\
\bottomrule
\end{tabular}


==> tables/recompression_eer_kk_512.tex <==
% generated by generate_recompression_tables.py
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{8}{c}{Second codec} \\
\cmidrule(lr){2-9}
Source & JPEG & JPEG\,2000 & WebP & JPEG\,XL & AVIF & HEIF & JPEG-FzT & Ours-ACC \\
\midrule
JPEG & \cellcolor{green!25}\textbf{24.54} & 31.99 & 22.27 & 24.35 & 21.91 & 26.91 & 28.81 & 26.01 \\
JPEG\,2000 & \cellcolor{red!22}\underline{41.03} & \cellcolor{green!25}\textbf{28.81} & \cellcolor{red!22}\underline{28.80} & \cellcolor{red!22}\underline{28.54} & \cellcolor{red!22}\underline{29.63} & \cellcolor{red!22}\underline{31.87} & \cellcolor{red!22}\underline{32.74} & 32.58 \\
WebP & 26.81 & 30.09 & \cellcolor{green!25}\textbf{7.32} & 11.90 & 16.05 & \cellcolor{green!25}\textbf{24.06} & 19.68 & 5.57 \\
JPEG\,XL & 27.68 & 29.48 & 11.56 & \cellcolor{green!25}\textbf{11.22} & 17.84 & 25.68 & 20.83 & 10.63 \\
AVIF & 28.53 & 30.52 & 14.37 & 15.00 & \cellcolor{green!25}\textbf{15.40} & 24.63 & 22.09 & 13.34 \\
HEIF & 33.71 & 31.68 & 22.19 & 22.16 & 23.67 & 24.45 & 26.59 & 24.43 \\
JPEG-FzT & 33.01 & \cellcolor{red!22}\underline{32.94} & 17.89 & 18.30 & 19.16 & 27.40 & \cellcolor{green!25}\textbf{18.48} & 18.71 \\
Ours-ACC & 26.31 & 31.34 & 5.93 & 11.84 & 14.45 & 25.02 & 18.71 & 2.42 \\
\bottomrule
\end{tabular}


==> tables/sanitization_clip.tex <==
% generated by generate_sanitization_table.py
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{2}{c}{$\varepsilon=0.03$} & \multicolumn{2}{c}{$\varepsilon=0.06$} & \multicolumn{2}{c}{$\varepsilon=0.1$} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
Codec & 512\,B & 1024\,B & 512\,B & 1024\,B & 512\,B & 1024\,B \\
\midrule
JPEG~2000 & 0.001 & \cellcolor{green!25}\textbf{0.009} & $-0.001$ & \cellcolor{green!25}\textbf{0.021} & \cellcolor{green!25}\textbf{0.002} & \cellcolor{green!25}\textbf{0.052} \\
JPEG-FzT & 0.005 & 0.033 & 0.016 & 0.083 & 0.040 & 0.161 \\
JPEG & 0.004 & 0.039 & 0.009 & 0.099 & 0.021 & 0.197 \\
HEIF & \cellcolor{green!25}\textbf{$-0.010$} & 0.044 & \cellcolor{green!25}\textbf{$-0.010$} & 0.120 & 0.002 & 0.232 \\
JPEG~XL & 0.012 & 0.039 & 0.033 & 0.108 & 0.080 & 0.201 \\
AVIF & 0.001 & 0.056 & 0.016 & 0.128 & 0.053 & 0.237 \\
Ours-FAST & 0.047 & 0.044 & 0.111 & 0.106 & 0.208 & 0.201 \\
WebP & 0.030 & \cellcolor{red!22}\underline{0.063} & 0.085 & \cellcolor{red!22}\underline{0.151} & 0.170 & \cellcolor{red!22}\underline{0.270} \\
Ours-ACCURATE & \cellcolor{red!22}\underline{0.064} & 0.062 & \cellcolor{red!22}\underline{0.144} & 0.137 & \cellcolor{red!22}\underline{0.257} & 0.245 \\
\bottomrule
\end{tabular}


==> tables/sanitization_hfc.tex <==
% generated by generate_sanitization_table.py
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{2}{c}{$\varepsilon=0.03$} & \multicolumn{2}{c}{$\varepsilon=0.06$} & \multicolumn{2}{c}{$\varepsilon=0.1$} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
Codec & 512\,B & 1024\,B & 512\,B & 1024\,B & 512\,B & 1024\,B \\
\midrule
JPEG~2000 & 0.004 & \cellcolor{green!25}\textbf{0.019} & \cellcolor{green!25}\textbf{0.005} & \cellcolor{green!25}\textbf{0.069} & \cellcolor{green!25}\textbf{0.026} & \cellcolor{green!25}\textbf{0.211} \\
JPEG & 0.018 & 0.105 & 0.056 & 0.261 & 0.120 & 0.471 \\
HEIF & \cellcolor{green!25}\textbf{$-0.006$} & 0.110 & 0.025 & 0.298 & 0.116 & 0.533 \\
JPEG-FzT$^\ddagger$ & 0.041 & 0.105 & 0.130 & 0.262 & 0.270 & 0.452 \\
AVIF & 0.041 & 0.123 & 0.139 & 0.301 & 0.285 & 0.513 \\
JPEG~XL & 0.064 & 0.117 & 0.163 & 0.292 & 0.293 & 0.504 \\
bmshj2018$^\ddagger$ & 0.069 & 0.087 & 0.238 & 0.256 & 0.421 & 0.498 \\
mbt2018$^\ddagger$ & 0.078 & 0.101 & 0.235 & 0.272 & 0.445 & 0.478 \\
Ours-FAST & 0.101 & 0.100 & 0.266 & 0.267 & 0.463 & 0.475 \\
WebP & 0.112 & 0.126 & 0.261 & 0.305 & 0.411 & 0.511 \\
JPEG-AI$^\ddagger$ & 0.135 & 0.173 & 0.321 & 0.348 & 0.529 & 0.546 \\
Ours-ACCURATE & \cellcolor{red!22}\underline{0.138} & \cellcolor{red!22}\underline{0.130} & \cellcolor{red!22}\underline{0.350} & \cellcolor{red!22}\underline{0.333} & \cellcolor{red!22}\underline{0.575} & \cellcolor{red!22}\underline{0.564} \\
\bottomrule
\end{tabular}


==> tables/sanitization_hfc_kk.tex <==
% generated by generate_sanitization_table.py
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{2}{c}{$\varepsilon=0.03$} & \multicolumn{2}{c}{$\varepsilon=0.06$} & \multicolumn{2}{c}{$\varepsilon=0.1$} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
Codec & 512\,B & 1024\,B & 512\,B & 1024\,B & 512\,B & 1024\,B \\
\midrule
JPEG~2000 & \cellcolor{green!25}\textbf{0.002} & \cellcolor{green!25}\textbf{0.011} & \cellcolor{green!25}\textbf{0.002} & \cellcolor{green!25}\textbf{0.038} & \cellcolor{green!25}\textbf{0.015} & \cellcolor{green!25}\textbf{0.133} \\
JPEG & 0.036 & 0.046 & 0.066 & 0.143 & 0.120 & 0.309 \\
HEIF & 0.015 & 0.047 & 0.032 & 0.167 & 0.083 & 0.376 \\
JPEG-FzT & 0.019 & 0.056 & 0.059 & 0.165 & 0.153 & 0.332 \\
AVIF & 0.035 & 0.054 & 0.081 & 0.174 & 0.182 & 0.369 \\
JPEG~XL & 0.052 & 0.052 & 0.124 & 0.164 & 0.246 & 0.354 \\
Ours-FAST & 0.051 & 0.051 & 0.164 & 0.163 & 0.337 & 0.341 \\
WebP & \cellcolor{red!22}\underline{0.076} & \cellcolor{red!22}\underline{0.064} & 0.167 & 0.190 & 0.291 & 0.378 \\
Ours-ACCURATE & 0.070 & 0.063 & \cellcolor{red!22}\underline{0.218} & \cellcolor{red!22}\underline{0.198} & \cellcolor{red!22}\underline{0.416} & \cellcolor{red!22}\underline{0.393} \\
\bottomrule
\end{tabular}


==> tables/sanitization_liae.tex <==
% generated by generate_sanitization_table.py
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{2}{c}{$\varepsilon=0.03$} & \multicolumn{2}{c}{$\varepsilon=0.06$} & \multicolumn{2}{c}{$\varepsilon=0.1$} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
Codec & 512\,B & 1024\,B & 512\,B & 1024\,B & 512\,B & 1024\,B \\
\midrule
JPEG~2000 & 0.002 & \cellcolor{green!25}\textbf{0.033} & \cellcolor{green!25}\textbf{0.014} & \cellcolor{green!25}\textbf{0.116} & \cellcolor{green!25}\textbf{0.052} & \cellcolor{green!25}\textbf{0.278} \\
JPEG & 0.012 & 0.118 & 0.045 & 0.280 & 0.107 & 0.487 \\
HEIF & \cellcolor{green!25}\textbf{$-0.006$} & 0.124 & 0.046 & 0.297 & 0.156 & 0.507 \\
JPEG-FzT & 0.033 & 0.113 & 0.113 & 0.258 & 0.242 & 0.441 \\
JPEG~XL & 0.040 & 0.112 & 0.140 & 0.271 & 0.285 & 0.472 \\
AVIF & 0.039 & 0.130 & 0.142 & 0.297 & 0.299 & 0.510 \\
Ours-FAST & --- & --- & 0.251 & 0.257 & --- & --- \\
WebP & \cellcolor{red!22}\underline{0.092} & \cellcolor{red!22}\underline{0.139} & 0.243 & \cellcolor{red!22}\underline{0.327} & \cellcolor{red!22}\underline{0.439} & \cellcolor{red!22}\underline{0.555} \\
Ours-ACCURATE & --- & --- & \cellcolor{red!22}\underline{0.310} & 0.299 & --- & --- \\
\bottomrule
\end{tabular}


==> tables/sig_cf_edgeface.tex <==
% generated by generate_significance_tables.py
\begin{tabular}{llrrrrl}
\toprule
Codec $a$ & Codec $b$ & McNemar $\chi^2$ & AUC$_a$ & AUC$_b$ & $p_\mathrm{adj}$ & sig.? \\
\midrule
    aligned & avif & 2,223.9 & 0.9998 & 0.9997 & $\approx 0$ & yes \\
    aligned & jpeg & 7,828.3 & 0.9998 & 0.9993 & $\approx 0$ & yes \\
    aligned & jpeg2000 & 100,812.5 & 0.9998 & 0.9868 & $\approx 0$ & yes \\
    aligned & jpeg\_ai & 1,820.0 & 0.9998 & 0.9997 & $\approx 0$ & yes \\
    aligned & webp & 2,308.8 & 0.9998 & 0.9997 & $\approx 0$ & yes \\
    \midrule
    avif & jpeg2000 & 91,300.7 & 0.9997 & 0.9868 & $\approx 0$ & yes \\
    jpeg & jpeg2000 & 77,799.5 & 0.9993 & 0.9868 & $\approx 0$ & yes \\
    avif & heif & 1,246.6 & 0.9997 & 0.9995 & $7.3\times10^{-273}$ & yes \\
    jpeg\_ai & jpeg\_xl & 1,756.5 & 0.9997 & 0.9995 & $\approx 0$ & yes \\
    avif & jpeg\_ai & 48.5 & 0.9997 & 0.9997 & $3.8\times10^{-12}$ & yes \\
    jpeg\_ai & webp & 51.1 & 0.9997 & 0.9997 & $1.0\times10^{-12}$ & yes \\
    \midrule
    avif & webp & 0.02 & 0.9997 & 0.9997 & 0.889 & \textbf{no} \\
    heif & jpeg\_xl & 2.67 & 0.9995 & 0.9995 & 0.108 & \textbf{no} \\
    heif & ours\_fast & 1.20 & 0.9995 & 0.9996 & 0.285 & \textbf{no} \\
    jpeg\_xl & ours\_fast & 0.25 & 0.9995 & 0.9996 & 0.629 & \textbf{no} \\
    \midrule
    aligned & ours\_accurate & 1,793.9 & 0.9998 & 0.9997 & $\approx 0$ & yes \\
    aligned & ours\_fast & 5,866.3 & 0.9998 & 0.9996 & $\approx 0$ & yes \\
    ours\_accurate & ours\_fast & 2,151.6 & 0.9997 & 0.9996 & $\approx 0$ & yes \\
    jpeg2000 & ours\_accurate & 93,747.8 & 0.9868 & 0.9997 & $\approx 0$ & yes \\
    avif & ours\_accurate & 112.7 & 0.9997 & 0.9997 & $3.1\times10^{-26}$ & yes \\
    jpeg\_ai & ours\_accurate & 14.0 & 0.9997 & 0.9997 & $2.1\times10^{-4}$ & yes \\
\bottomrule
\end{tabular}


==> tables/sig_kk.tex <==
% generated by generate_significance_tables.py
\begin{tabular}{lllrrrrl}
\toprule
Anchor & Codec $a$ & Codec $b$ & McNemar $\chi^2$ & AUC$_a$ & AUC$_b$ & $p_\mathrm{adj}$ & sig.? \\
\midrule
    \multirow{4}{*}{ArcFace, 112\,px}
      & jpeg & jpeg\_xl & 1.01 & 0.9991 & 0.9991 & 0.315 & \textbf{no} \\
      & jpeg\_ai & ours\_accurate & 3.21 & 0.9996 & 0.9997 & 0.074 & \textbf{no} \\
      & jpeg\_fzt & jpeg\_xl & 3.57 & 0.9990 & 0.9991 & 0.061 & \textbf{no} \\
      & aligned & jpeg2000 & 325,873.8 & 0.9998 & 0.9642 & $\approx 0$ & yes \\
    \midrule
    \multirow{2}{*}{ArcFace, 224\,px}
      & jpeg\_fzt & jpeg\_xl & 1.39 & 0.9993 & 0.9993 & 0.238 & \textbf{no} \\
      & aligned & jpeg2000 & 243,273.5 & 0.9998 & 0.9781 & $\approx 0$ & yes \\
    \midrule
    \multirow{1}{*}{EdgeFace-XS, 112\,px}
      & aligned & jpeg2000 & 402,327.6 & 0.9987 & 0.9361 & $\approx 0$ & yes \\
    \midrule
    \multirow{1}{*}{EdgeFace-XS, 224\,px}
      & aligned & jpeg2000 & 319,982.6 & 0.9987 & 0.9548 & $\approx 0$ & yes \\
    \midrule
    \multirow{4}{*}{LVFace-L, 112\,px}
      & heif & jpeg\_xl & 0.00 & 0.9984 & 0.9986 & 0.956 & \textbf{no} \\
      & heif & jpeg\_fzt & 0.34 & 0.9984 & 0.9984 & 0.570 & \textbf{no} \\
      & jpeg\_fzt & jpeg\_xl & 0.42 & 0.9984 & 0.9986 & 0.535 & \textbf{no} \\
      & aligned & jpeg2000 & 387,204.6 & 0.9996 & 0.9494 & $\approx 0$ & yes \\
    \midrule
    \multirow{1}{*}{LVFace-L, 224\,px}
      & aligned & jpeg2000 & 270,642.3 & 0.9995 & 0.9700 & $\approx 0$ & yes \\
    \midrule
    \multirow{1}{*}{TopoFR-R100, 112\,px}
      & aligned & jpeg2000 & 319,150.5 & 0.9997 & 0.9651 & $\approx 0$ & yes \\
    \midrule
    \multirow{1}{*}{TopoFR-R100, 224\,px}
      & aligned & jpeg2000 & 248,537.8 & 0.9997 & 0.9766 & $\approx 0$ & yes \\
\bottomrule
\end{tabular}


==> tables/speed_benchmark.tex <==
% generated by generate_speed_table.py
\begin{tabular}{lrrrrrr}
\toprule
& \multicolumn{3}{c}{CPU (1 core)} & \multicolumn{3}{c}{GPU} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Codec & B & enc.\,ms & dec.\,ms & B & enc.\,ms & dec.\,ms \\
\midrule
JPEG & 993 & \cellcolor{green!25}\textbf{0.26} & 0.27 & -- & -- & -- \\
JPEG 2000 & 953 & 17.7 & 2.42 & -- & -- & -- \\
WebP & 831 & 4.23 & 0.42 & -- & -- & -- \\
JPEG XL & 1122 & 48.7 & 9.24 & -- & -- & -- \\
AVIF & 898 & 32.9 & 0.55 & -- & -- & -- \\
HEIF & 863 & 172 & 1.22 & -- & -- & -- \\
JPEG-FzT & 1075 & 3.71 & \cellcolor{green!25}\textbf{0.16} & -- & -- & -- \\
JPEG-AI & 1133 & \cellcolor{red!22}\underline{2934} & \cellcolor{red!22}\underline{570} & 1128 & \cellcolor{red!22}\underline{1824} & \cellcolor{red!22}\underline{959} \\
bmshj2018 & 228 & 46.4 & 58.7 & 224 & \cellcolor{green!25}\textbf{7.61} & \cellcolor{green!25}\textbf{9.56} \\
mbt2018 & 238 & 77.5 & 84.8 & 224 & 18.8 & 17.8 \\
Ours-FAST & 1007 & 37.9 & 52.0 & 1007 & 22.4 & 22.9 \\
Ours-ACCURATE & 1007 & 262 & 365 & 1001 & 54.0 & 63.1 \\
\bottomrule
\end{tabular}

